Purrception: Variational Flow Matching for Vector-Quantized Image Generation

We introduce Purrception, a variational flow matching approach for vector-quantized image generation that provides explicit categorical supervision while maintaining continuous transport dynamics. Our method adapts Variational Flow Matching to vector-quantized latents by learning categorical posteriors over codebook indices while computing velocity fields in the continuous embedding space. This combines the geometric awareness of continuous methods with the discrete supervision of categorical approaches, enabling uncertainty quantification over plausible codes and temperature-controlled generation. We evaluate Purrception on ImageNet-1k 256x256 generation. Training converges faster than both continuous flow matching and discrete flow matching baselines while achieving competitive FID scores with state-of-the-art models. This demonstrates that Variational Flow Matching can effectively bridge continuous transport and discrete supervision for improved training efficiency in image generation.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    width=0.45\textwidth,
    height=0.35\textwidth,
    xlabel={Training Step},
    ylabel={Training Loss},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        draw=black!50,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        font=\footnotesize
    },
    grid=major,
    grid style={dashed,gray!30},
    tick label style={font=\footnotesize},
    label style={font=\small},
    title style={font=\small\bfseries},
    every axis plot/.append style={thick},
    x tick label style={
        /pgf/number format/.cd,
        fixed,
        precision=0,
        /tikz/.cd
    },
    scaled x ticks=false,
    xlabel={Number of Training Iterations},
    ylabel={Training Loss},
    xmin=1000, xmax=150000,   % Adjust x-axis limits if needed
    % ymin=4, ymax=5,    % Adjust y-axis limits if needed
    xtick={0, 30000, 60000, 90000, 120000, 150000}, % Specify tick locations
    xticklabels={0, 30k, 60k, 90k, 120k, 150k}, % Custom labels for ticks
    yticklabel style={/pgf/number format/fixed},
]

% Define colors for consistency
\definecolor{stablecolor}{HTML}{009E73}
\definecolor{stablelightcolor}{HTML}{66c2a0}
\definecolor{divergentcolor}{HTML}{CC79A7}
\definecolor{divergentlightcolor}{HTML}{e6b3d3}

% w/ z-loss raw data
\addplot[
    color=stablelightcolor,
    opacity=0.4,
    line width=0.5pt,
    forget plot
] coordinates {
    (1022,5.562500) (1044,5.531250) (1061,5.500000) (1085,5.343750) (1235,5.312500) (1263,5.343750) (1282,5.375000) (1289,5.281250) (1305,5.250000) (1313,5.218750) (1430,5.281250) (1451,5.218750) (1718,4.968750) (1839,5.125000) (1865,5.031250) (1908,4.875000) (1909,4.968750) (2033,4.968750) (2035,4.937500) (2086,5.093750) (2125,5.093750) (2256,5.062500) (2261,4.937500) (2282,5.093750) (2324,5.062500) (2334,5.000000) (2368,5.093750) (2426,4.906250) (2431,4.968750) (2440,4.968750) (2525,4.875000) (2552,5.000000) (2602,4.750000) (2647,4.937500) (2689,4.937500) (2699,4.906250) (2717,4.968750) (2745,4.750000) (2876,4.781250) (2955,4.937500) (2960,4.875000) (2994,4.812500) (3021,4.968750) (3070,4.843750) (3080,4.843750) (3143,4.812500) (3172,4.875000) (3197,4.937500) (3399,4.750000) (3471,4.875000) (3554,4.718750) (3577,4.781250) (3579,4.687500) (3801,4.781250) (3933,4.687500) (3977,4.875000) (3990,4.656250) (3996,4.812500) (3998,4.625000) (4036,4.750000) (4099,4.812500) (4135,4.812500) (4196,4.875000) (4250,4.781250) (4345,4.687500) (4452,4.656250) (4502,4.875000) (4556,4.718750) (4574,4.937500) (4675,4.812500) (4799,4.562500) (4871,4.843750) (4878,4.843750) (4951,4.562500) (5051,4.656250) (5060,4.656250) (5128,4.843750) (5315,4.718750) (5355,4.687500) (5357,4.656250) (5363,4.625000) (5366,4.718750) (5393,4.656250) (5412,4.906250) (5425,4.687500) (5452,4.437500) (5493,4.531250) (5747,4.468750) (5765,4.968750) (5844,4.750000) (5857,4.718750) (5898,4.750000) (6120,4.375000) (6137,4.843750) (6144,4.750000) (6168,4.875000) (6215,4.593750) (6301,4.593750) (6344,4.906250) (6418,4.593750) (6430,4.906250) (6623,4.625000) (6738,4.562500) (6820,4.781250) (6834,4.593750) (6839,4.625000) (6856,4.593750) (6967,4.656250) (7095,4.843750) (7137,4.656250) (7340,4.687500) (7389,4.750000) (7605,4.437500) (7639,4.593750) (7644,4.812500) (7685,4.656250) (7687,4.812500) (7852,4.437500) (7856,4.531250) (7939,4.437500) (7959,4.656250) (7988,4.625000) (8023,4.500000) (8069,4.531250) (8087,4.718750) (8191,4.750000) (8192,4.687500) (8211,4.812500) (8212,4.593750) (8215,4.843750) (8217,4.562500) (8380,4.656250) (8392,4.437500) (8451,4.593750) (8518,4.625000) (8589,4.625000) (8785,4.750000) (8820,4.593750) (8916,4.562500) (9024,4.562500) (9042,4.687500) (9058,4.468750) (9096,4.468750) (9157,4.375000) (9196,4.625000) (9211,4.625000) (9405,4.750000) (9413,4.625000) (9431,4.656250) (9459,4.312500) (9523,4.500000) (9721,4.687500) (9747,4.562500) (9777,4.468750) (9794,4.687500) (9804,4.875000) (9811,4.468750) (9838,4.718750) (9938,4.343750) (10108,4.625000) (10140,4.687500) (10155,4.781250) (10190,4.656250) (10222,4.625000) (10460,4.781250) (10532,4.781250) (10627,4.750000) (10629,4.468750) (10642,4.625000) (10712,4.406250) (10869,4.687500) (10917,4.406250) (10940,4.718750) (10973,4.656250) (11061,4.656250) (11065,4.781250) (11169,4.531250) (11319,4.593750) (11358,4.406250) (11497,4.437500) (11537,4.625000) (11565,4.687500) (11645,4.718750) (11651,4.656250) (11700,4.750000) (11703,4.687500) (11712,4.406250) (11744,4.625000) (11750,4.687500) (11755,4.593750) (11864,4.625000) (11894,4.468750) (11920,4.875000) (11976,4.718750) (12011,4.687500) (12029,4.500000) (12061,4.625000) (12114,4.687500) (12122,4.875000) (12149,4.593750) (12245,4.437500) (12263,4.812500) (12264,4.750000) (12266,4.593750) (12273,4.812500) (12296,4.625000) (12350,4.562500) (12386,4.750000) (12580,4.562500) (12632,4.406250) (12644,4.687500) (12718,4.687500) (12722,4.656250) (12730,4.656250) (12795,4.531250) (12808,4.562500) (12835,4.750000) (12984,4.625000) (12989,4.500000) (13015,4.718750) (13075,4.593750) (13137,4.437500) (13144,4.562500) (13280,4.468750) (13379,4.625000) (13449,4.562500) (13450,4.718750) (13457,4.812500) (13469,4.218750) (13494,4.593750) (13513,4.812500) (13520,4.781250) (13612,4.687500) (13629,4.656250) (13677,4.656250) (13756,4.593750) (13828,4.281250) (13856,4.718750) (13868,4.718750) (13919,4.687500) (13959,4.562500) (13980,4.875000) (13993,4.500000) (14034,4.531250) (14096,4.437500) (14150,4.781250) (14162,4.718750) (14179,4.718750) (14193,4.687500) (14297,4.406250) (14381,4.687500) (14389,4.312500) (14511,4.468750) (14557,4.562500) (14579,4.531250) (14698,4.312500) (14723,4.656250) (14799,4.500000) (14951,4.593750) (15030,4.531250) (15060,4.500000) (15093,4.625000) (15142,4.687500) (15299,4.687500) (15301,4.687500) (15336,4.375000) (15348,4.625000) (15350,4.593750) (15374,4.500000) (15401,4.625000) (15532,4.531250) (15542,4.625000) (15555,4.531250) (15642,4.718750) (15764,4.625000) (15781,4.500000) (15807,4.718750) (15933,4.593750) (15997,4.562500) (16085,4.500000) (16109,4.625000) (16149,4.781250) (16254,4.812500) (16317,4.437500) (16643,4.437500) (16805,4.500000) (16824,4.625000) (16873,4.625000) (16949,4.312500) (17055,4.437500) (17075,4.656250) (17089,4.625000) (17102,4.625000) (17196,4.625000) (17205,4.687500) (17290,4.375000) (17344,4.593750) (17346,4.718750) (17373,4.593750) (17398,4.625000) (17614,4.500000) (17650,4.468750) (17798,4.156250) (17818,4.781250) (17871,4.375000) (17932,4.468750) (17975,4.656250) (17986,4.562500) (17996,4.625000) (18040,4.343750) (18085,4.312500) (18134,4.625000) (18145,4.562500) (18152,4.750000) (18162,5.000000) (18179,4.593750) (18244,4.593750) (18343,4.468750) (18349,4.656250) (18373,4.718750) (18411,4.437500) (18414,4.687500) (18434,4.437500) (18472,4.468750) (18477,4.531250) (18481,4.656250) (18537,4.625000) (18569,4.468750) (18682,4.468750) (18702,4.562500) (18835,4.500000) (18996,4.500000) (19089,4.500000) (19101,4.562500) (19200,4.718750) (19275,4.718750) (19339,4.406250) (19361,4.687500) (19402,4.562500) (19479,4.312500) (19634,4.656250) (19721,4.625000) (19832,4.562500) (19835,4.531250) (19878,4.406250) (19922,4.562500) (20083,4.531250) (20167,4.375000) (20197,4.406250) (20276,4.593750) (20304,4.625000) (20320,4.406250) (20368,4.562500) (20373,4.375000) (20376,4.375000) (20411,4.468750) (20460,4.593750) (20505,4.656250) (20642,4.593750) (20706,4.437500) (20708,4.500000) (20712,4.625000) (20730,4.562500) (20754,4.625000) (20760,4.750000) (20844,4.468750) (20860,4.500000) (20863,4.375000) (20872,4.406250) (20957,4.531250) (20958,4.593750) (21032,4.437500) (21198,4.312500) (21213,4.656250) (21262,4.500000) (21306,4.406250) (21324,4.656250) (21391,4.375000) (21397,4.531250) (21483,4.687500) (21514,4.375000) (21557,4.593750) (21626,4.343750) (21633,4.562500) (21693,4.656250) (21706,4.656250) (21762,4.406250) (21837,4.406250) (21889,4.656250) (21893,4.656250) (21984,4.750000) (22004,4.468750) (22026,4.593750) (22139,4.406250) (22201,4.593750) (22238,4.343750) (22255,4.500000) (22260,4.375000) (22281,4.812500) (22344,4.250000) (22358,4.500000) (22423,4.437500) (22502,4.343750) (22552,4.562500) (22553,4.343750) (22652,4.562500) (22920,4.468750) (23006,4.625000) (23030,4.468750) (23033,4.468750) (23046,4.468750) (23237,4.593750) (23361,4.437500) (23368,4.531250) (23399,4.687500) (23430,4.687500) (23437,4.437500) (23508,4.500000) (23531,4.468750) (23542,4.406250) (23572,4.812500) (23599,4.281250) (23678,4.437500) (23765,4.406250) (23836,4.468750) (23894,4.625000) (23927,4.718750) (23938,4.406250) (23965,4.562500) (23980,4.625000) (24016,4.406250) (24029,4.375000) (24101,4.406250) (24156,4.656250) (24157,4.687500) (24168,4.500000) (24172,4.375000) (24213,4.437500) (24311,4.437500) (24332,4.500000) (24486,4.343750) (24508,4.468750) (24533,4.500000) (24551,4.562500) (24753,4.500000) (24851,4.375000) (24956,4.375000) (24975,4.468750) (24989,4.625000) (25032,4.437500) (25038,4.625000) (25074,4.500000) (25094,4.531250) (25155,4.406250) (25237,4.343750) (25271,4.812500) (25280,4.312500) (25317,4.406250) (25383,4.562500) (25420,4.656250) (25426,4.375000) (25427,4.437500) (25431,4.656250) (25525,4.718750) (25589,4.468750) (25737,4.312500) (25756,4.437500) (25804,4.437500) (25884,4.343750) (25922,4.375000) (25948,4.531250) (26084,4.531250) (26157,4.500000) (26177,4.656250) (26184,4.625000) (26197,4.375000) (26216,4.500000) (26358,4.500000) (26482,4.562500) (26505,4.531250) (26542,4.437500) (26656,4.718750) (26660,4.625000) (26686,4.593750) (26703,4.562500) (26800,4.468750) (26826,4.625000) (26835,4.500000) (26885,4.656250) (26961,4.531250) (26970,4.593750) (27021,4.625000) (27066,4.562500) (27067,4.531250) (27135,4.625000) (27138,4.343750) (27178,4.281250) (27263,4.593750) (27301,4.656250) (27388,4.281250) (27391,4.750000) (27401,4.687500) (27584,4.718750) (27620,4.781250) (27726,4.531250) (27738,4.437500) (27778,4.312500) (27900,4.312500) (28086,4.625000) (28128,4.343750) (28161,4.531250) (28274,4.437500) (28350,4.250000) (28384,4.343750) (28388,4.593750) (28494,4.531250) (28570,4.531250) (28606,4.562500) (28638,4.531250) (28661,4.531250) (28733,4.562500) (28746,4.468750) (28775,4.281250) (28841,4.656250) (28865,4.593750) (28883,4.468750) (28885,4.437500) (28915,4.781250) (28995,4.437500) (29030,4.562500) (29122,4.593750) (29166,4.687500) (29198,4.718750) (29215,4.593750) (29276,4.562500) (29332,4.468750) (29351,4.531250) (29356,4.781250) (29360,4.250000) (29425,4.687500) (29476,4.562500) (29498,4.500000) (29524,4.718750) (29556,4.312500) (29608,4.531250) (29619,4.250000) (29734,4.343750) (29839,4.531250) (29848,4.468750) (29861,4.656250) (30082,4.562500) (30239,4.218750) (30246,4.593750) (30411,4.656250) (30577,4.531250) (30584,4.500000) (30593,4.437500) (30649,4.312500) (30673,4.468750) (30709,4.656250) (30722,4.718750) (30739,4.406250) (30769,4.656250) (30885,4.656250) (30930,4.343750) (30948,4.437500) (31053,4.218750) (31135,4.593750) (31206,4.218750) (31221,4.687500) (31239,4.656250) (31251,4.500000) (31272,4.593750) (31324,4.343750) (31334,4.312500) (31445,4.437500) (31479,4.468750) (31596,4.593750) (31634,4.500000) (31689,4.500000) (31751,4.625000) (31875,4.625000) (32020,4.562500) (32041,4.437500) (32138,4.562500) (32202,4.625000) (32206,4.656250) (32283,4.687500) (32378,4.593750) (32480,4.468750) (32496,4.531250) (32698,4.656250) (32722,4.187500) (32896,4.312500) (33351,4.656250) (33365,4.468750) (33449,4.343750) (33466,4.531250) (33494,4.343750) (33542,4.562500) (33547,4.281250) (33663,4.468750) (33708,4.468750) (33716,4.656250) (33781,4.750000) (33806,4.468750) (33808,4.656250) (33874,4.750000) (33875,4.656250) (33942,4.437500) (33988,4.500000) (34115,4.656250) (34157,4.468750) (34172,4.375000) (34247,4.593750) (34255,4.656250) (34279,4.437500) (34324,4.500000) (34398,4.406250) (34435,4.593750) (34476,4.406250) (34655,4.218750) (34790,4.718750) (34794,4.218750) (34872,4.500000) (34969,4.437500) (34980,4.468750) (35079,4.375000) (35170,4.343750) (35179,4.312500) (35218,4.468750) (35229,4.531250) (35254,4.468750) (35262,4.593750) (35313,4.593750) (35385,4.156250) (35489,4.468750) (35542,4.250000) (35616,4.687500) (35675,4.406250) (35691,4.718750) (35759,4.531250) (35802,4.625000) (35821,4.562500) (35860,4.718750) (35879,4.500000) (36060,4.500000) (36062,4.312500) (36067,4.468750) (36078,4.437500) (36122,4.718750) (36202,4.562500) (36290,4.750000) (36377,4.437500) (36425,4.562500) (36573,4.468750) (36733,4.625000) (36754,4.500000) (36765,4.656250) (36796,4.593750) (36884,4.312500) (36910,4.312500) (36917,4.375000) (36955,4.593750) (36981,4.468750) (36993,4.218750) (36996,4.343750) (37141,4.437500) (37210,4.687500) (37324,4.625000) (37383,4.406250) (37387,4.562500) (37391,4.593750) (37453,4.656250) (37555,4.437500) (37592,4.625000) (37608,4.343750) (37619,4.468750) (37645,4.593750) (37706,4.625000) (37854,4.406250) (37866,4.531250) (37992,4.343750) (38061,4.625000) (38254,4.593750) (38451,4.281250) (38589,4.656250) (38608,4.500000) (38649,4.468750) (38736,4.375000) (39036,4.656250) (39059,4.312500) (39082,4.500000) (39150,4.656250) (39235,4.750000) (39259,4.375000) (39305,4.437500) (39357,4.312500) (39359,4.687500) (39394,4.500000) (39397,4.468750) (39415,4.250000) (39424,4.125000) (39458,4.468750) (39524,4.593750) (39769,4.687500) (39778,4.250000) (39799,4.656250) (39912,4.656250) (39925,4.406250) (39941,4.562500) (40025,4.500000) (40058,4.625000) (40065,4.500000) (40069,4.281250) (40108,4.531250) (40246,4.531250) (40301,4.687500) (40443,4.812500) (40506,4.812500) (40512,4.468750) (40666,4.562500) (40757,4.718750) (40766,4.437500) (40859,4.593750) (40864,4.218750) (40882,4.750000) (40954,4.562500) (40955,4.593750) (40957,4.562500) (41108,4.468750) (41202,4.343750) (41269,4.468750) (41319,4.593750) (41385,4.343750) (41497,4.781250) (41512,4.375000) (41528,4.468750) (41612,4.656250) (41621,4.562500) (41703,4.437500) (41752,4.468750) (41764,4.531250) (41838,4.468750) (42076,4.312500) (42089,4.687500) (42097,4.406250) (42195,4.625000) (42210,4.281250) (42214,4.718750) (42238,4.406250) (42303,4.531250) (42315,4.218750) (42432,4.218750) (42489,4.687500) (42540,4.531250) (42561,4.406250) (42639,4.625000) (42668,4.437500) (42746,4.593750) (42825,4.281250) (42863,4.500000) (42873,4.437500) (42893,4.437500) (43068,4.250000) (43123,4.437500) (43227,4.281250) (43334,4.687500) (43585,4.468750) (43698,4.718750) (43717,4.437500) (43720,4.625000) (43760,4.468750) (43790,4.500000) (43850,4.375000) (43854,4.375000) (43882,4.531250) (43897,4.218750) (43941,4.437500) (44002,4.375000) (44023,4.468750) (44033,4.343750) (44044,4.625000) (44100,4.406250) (44120,4.437500) (44186,4.593750) (44217,4.687500) (44315,4.687500) (44374,4.468750) (44381,4.531250) (44583,4.468750) (44631,4.437500) (44649,4.312500) (44682,4.687500) (44687,4.625000) (44773,4.468750) (44780,4.531250) (44825,4.687500) (44897,4.187500) (44931,4.531250) (45073,4.375000) (45105,4.406250) (45178,4.312500) (45232,4.468750) (45294,4.687500) (45336,4.750000) (45338,4.281250) (45366,4.312500) (45386,4.343750) (45392,4.500000) (45517,4.312500) (45531,4.593750) (45539,4.625000) (45638,4.593750) (45813,4.468750) (45832,4.406250) (45853,4.718750) (46002,4.531250) (46162,4.281250) (46164,4.375000) (46254,4.312500) (46395,4.593750) (46614,4.593750) (46733,4.562500) (46767,4.593750) (46780,4.343750) (46782,4.531250) (46914,4.687500) (46927,4.468750) (46929,4.781250) (46986,4.406250) (47044,4.593750) (47057,4.593750) (47065,4.531250) (47130,4.562500) (47228,4.593750) (47342,4.437500) (47356,4.312500) (47375,4.843750) (47376,4.562500) (47420,4.531250) (47478,4.531250) (47765,4.468750) (47863,4.562500) (47886,4.781250) (47987,4.500000) (48046,4.500000) (48178,4.500000) (48202,4.625000) (48214,4.531250) (48248,4.343750) (48413,4.531250) (48505,4.593750) (48507,4.531250) (48596,4.750000) (48605,4.375000) (48609,4.343750) (48646,4.468750) (48681,4.437500) (48701,4.125000) (48736,4.312500) (48738,4.250000) (48817,4.281250) (48862,4.437500) (49074,4.500000) (49152,4.375000) (49238,4.343750) (49341,4.562500) (49433,4.562500) (49439,4.468750) (49452,4.500000) (49597,4.625000) (49659,4.656250) (49662,4.500000) (49717,4.593750) (49791,4.343750) (49890,4.375000) (50076,4.375000) (50113,4.718750) (50121,4.656250) (50129,4.406250) (50278,4.343750) (50399,4.562500) (50516,4.562500) (50620,4.500000) (50638,4.375000) (51029,4.531250) (51051,4.562500) (51108,4.375000) (51118,4.437500) (51136,4.500000) (51211,4.437500) (51267,4.562500) (51297,4.500000) (51409,4.531250) (51444,4.656250) (51481,4.531250) (51581,4.500000) (51595,4.562500) (51643,4.468750) (51645,4.593750) (51647,4.562500) (51668,4.500000) (51685,4.375000) (51695,4.687500) (51743,4.375000) (51751,4.531250) (51783,4.593750) (51845,4.437500) (51943,4.437500) (51944,4.468750) (51964,4.500000) (51998,4.500000) (52016,4.156250) (52043,4.437500) (52059,4.375000) (52068,4.406250) (52104,4.593750) (52130,4.531250) (52132,4.531250) (52142,4.500000) (52196,4.562500) (52244,4.687500) (52296,4.468750) (52445,4.406250) (52646,4.437500) (52772,4.375000) (52826,4.562500) (52883,4.625000) (52914,4.437500) (52977,4.625000) (53014,4.406250) (53024,4.312500) (53053,4.656250) (53082,4.312500) (53175,4.312500) (53242,4.375000) (53272,4.312500) (53280,4.437500) (53438,4.468750) (53447,4.687500) (53458,4.437500) (53462,4.687500) (53495,4.531250) (53503,4.687500) (53584,4.406250) (53596,4.468750) (53704,4.531250) (53765,4.437500) (53791,4.562500) (53928,4.375000) (53969,4.687500) (53971,4.750000) (54084,4.531250) (54224,4.375000) (54376,4.562500) (54392,4.500000) (54418,4.406250) (54522,4.468750) (54559,4.531250) (54823,4.625000) (54915,4.281250) (54975,4.500000) (54976,4.781250) (55024,4.531250) (55030,4.625000) (55034,4.562500) (55075,4.437500) (55076,4.687500) (55123,4.625000) (55168,4.656250) (55174,4.406250) (55283,4.500000) (55294,4.437500) (55363,4.500000) (55374,4.656250) (55382,4.718750) (55427,4.593750) (55469,4.625000) (55540,4.500000) (55585,4.406250) (55635,4.406250) (55691,4.656250) (55811,4.375000) (55936,4.593750) (55956,4.781250) (56121,4.656250) (56124,4.625000) (56157,4.468750) (56167,4.468750) (56225,4.562500) (56230,4.656250) (56303,4.218750) (56305,4.625000) (56388,4.500000) (56403,4.437500) (56466,4.531250) (56473,4.625000) (56490,4.593750) (56544,4.500000) (56573,4.500000) (56591,4.625000) (56601,4.656250) (56694,4.437500) (56716,4.468750) (56731,4.468750) (56837,4.531250) (56838,4.218750) (56847,4.531250) (56902,4.593750) (56916,4.437500) (56956,4.500000) (56966,4.406250) (56969,4.718750) (56994,4.437500) (57088,4.656250) (57116,4.375000) (57172,4.281250) (57275,4.437500) (57277,4.500000) (57496,4.687500) (57556,4.468750) (57762,4.500000) (57805,4.437500) (57865,4.406250) (57988,4.437500) (58072,4.312500) (58175,4.531250) (58206,4.156250) (58297,4.500000) (58310,4.500000) (58320,4.750000) (58360,4.718750) (58536,4.406250) (58586,4.750000) (58601,4.375000) (58650,4.468750) (58686,4.468750) (58734,4.531250) (58753,4.656250) (58964,4.437500) (59037,4.375000) (59157,4.375000) (59166,4.531250) (59245,4.593750) (59260,4.312500) (59275,4.250000) (59334,4.625000) (59515,4.531250) (59544,4.468750) (59547,4.406250) (59620,4.656250) (59627,4.375000) (59738,4.562500) (59745,4.656250) (59767,4.312500) (59773,4.656250) (59786,4.343750) (59927,4.312500) (59959,4.406250) (59978,4.437500) (60022,4.500000) (60039,4.468750) (60158,4.593750) (60167,4.406250) (60220,4.687500) (60252,4.468750) (60386,4.437500) (60407,4.531250) (60415,4.343750) (60424,4.593750) (60465,4.531250) (60489,4.406250) (60499,4.468750) (60657,4.281250) (60744,4.343750) (60788,4.500000) (60824,4.218750) (60833,4.406250) (60838,4.437500) (60839,4.625000) (60848,4.375000) (60858,4.437500) (60916,4.343750) (60945,4.500000) (60946,4.468750) (60953,4.718750) (60976,4.593750) (60995,4.468750) (61102,4.656250) (61108,4.625000) (61113,4.375000) (61167,4.250000) (61270,4.437500) (61332,4.406250) (61526,4.593750) (61566,4.468750) (61579,4.625000) (61591,4.343750) (61697,4.312500) (61708,4.281250) (61725,4.593750) (61731,4.531250) (61793,4.281250) (61804,4.562500) (61821,4.468750) (62089,4.312500) (62260,4.468750) (62367,4.343750) (62437,4.500000) (62597,4.375000) (62622,4.500000) (62632,4.593750) (62646,4.375000) (62685,4.343750) (62790,4.375000) (62791,4.406250) (62951,4.281250) (62955,4.562500) (62965,4.437500) (63060,4.562500) (63189,4.343750) (63278,4.437500) (63406,4.437500) (63419,4.656250) (63488,4.531250) (63561,4.687500) (63579,4.593750) (63585,4.437500) (63689,4.375000) (63692,4.687500) (63768,4.406250) (63785,4.468750) (63800,4.281250) (63887,4.375000) (63925,4.531250) (63931,4.625000) (63992,4.437500) (64011,4.250000) (64398,4.531250) (64399,4.531250) (64481,4.437500) (64658,4.468750) (64687,4.750000) (64697,4.625000) (64699,4.281250) (64768,4.125000) (64830,4.718750) (64986,4.593750) (65138,4.250000) (65157,4.281250) (65313,4.375000) (65378,4.375000) (65397,4.562500) (65424,4.406250) (65638,4.531250) (65691,4.468750) (65693,4.468750) (65711,4.531250) (65785,4.500000) (65801,4.531250) (65877,4.562500) (65908,4.437500) (65955,4.437500) (65975,4.593750) (66049,4.468750) (66058,4.687500) (66062,4.562500) (66123,4.343750) (66224,4.562500) (66260,4.687500) (66331,4.062500) (66426,4.437500) (66446,4.656250) (66480,4.343750) (66482,4.562500) (66505,4.375000) (66615,4.531250) (66626,4.343750) (66680,4.406250) (66893,4.437500) (66926,4.500000) (66986,4.343750) (67016,4.593750) (67147,4.531250) (67183,4.625000) (67312,4.437500) (67447,4.531250) (67542,4.656250) (67598,4.625000) (67702,4.593750) (67721,4.593750) (67769,4.468750) (67813,4.531250) (67950,4.500000) (68004,4.500000) (68010,4.250000) (68023,4.437500) (68039,4.437500) (68185,4.437500) (68195,4.593750) (68357,4.500000) (68447,4.562500) (68467,4.656250) (68499,4.531250) (68540,4.625000) (68543,4.406250) (68545,4.656250) (68618,4.437500) (68654,4.500000) (68660,4.531250) (68712,4.468750) (68836,4.312500) (68845,4.406250) (68943,4.593750) (68972,4.468750) (69009,4.593750) (69015,4.312500) (69125,4.531250) (69173,4.187500) (69227,4.250000) (69240,4.531250) (69253,4.656250) (69260,4.500000) (69262,4.500000) (69315,4.562500) (69409,4.468750) (69436,4.437500) (69533,4.375000) (69562,4.562500) (69578,4.562500) (69607,4.437500) (69643,4.593750) (69668,4.656250) (69699,4.312500) (69784,4.437500) (69792,4.218750) (69853,4.593750) (69911,4.593750) (69963,4.625000) (70047,4.281250) (70048,4.437500) (70089,4.562500) (70433,4.593750) (70549,4.656250) (70659,4.437500) (70675,4.562500) (70681,4.531250) (70699,4.312500) (70763,4.781250) (70778,4.375000) (70780,4.625000) (70842,4.531250) (70876,4.531250) (70904,4.468750) (70959,4.281250) (70992,4.343750) (71015,4.218750) (71116,4.500000) (71168,4.343750) (71372,4.343750) (71461,4.781250) (71480,4.406250) (71533,4.468750) (71560,4.593750) (71576,4.625000) (71582,4.531250) (71584,4.281250) (71585,4.218750) (71628,4.687500) (71736,4.500000) (71744,4.625000) (71821,4.625000) (71903,4.593750) (71910,4.375000) (71911,4.562500) (71914,4.343750) (71981,4.531250) (71983,4.500000) (72070,4.531250) (72151,4.562500) (72298,4.531250) (72449,4.562500) (72523,4.125000) (72539,4.343750) (72591,4.500000) (72613,4.343750) (72624,4.593750) (72656,4.250000) (72709,4.406250) (72722,4.312500) (72751,4.406250) (72773,4.468750) (72807,4.187500) (73134,4.687500) (73161,4.375000) (73353,4.593750) (73427,4.468750) (73554,4.406250) (73662,4.437500) (73665,4.468750) (73735,4.406250) (73758,4.531250) (73843,4.250000) (73910,4.406250) (74028,4.531250) (74132,4.500000) (74197,4.593750) (74221,4.375000) (74317,4.531250) (74482,4.375000) (74530,4.500000) (74532,4.281250) (74608,4.406250) (74647,4.281250) (74655,4.500000) (74668,4.312500) (74690,4.531250) (74720,4.625000) (74736,4.343750) (74793,4.218750) (74806,4.593750) (74852,4.593750) (74872,4.468750) (74954,4.750000) (74959,4.218750) (74971,4.375000) (75122,4.562500) (75156,4.750000) (75224,4.531250) (75359,4.375000) (75386,4.562500) (75414,4.468750) (75482,4.843750) (75578,4.437500) (75589,4.562500) (75658,4.312500) (75680,4.375000) (75714,4.593750) (75733,4.531250) (75734,4.500000) (75768,4.312500) (75814,4.437500) (75819,4.531250) (75903,4.468750) (75946,4.406250) (75961,4.500000) (76056,4.437500) (76082,4.343750) (76097,4.843750) (76111,4.218750) (76127,4.718750) (76180,4.531250) (76183,4.625000) (76303,4.343750) (76363,4.406250) (76420,4.531250) (76489,4.437500) (76566,4.562500) (76689,4.718750) (76704,4.500000) (76734,4.531250) (76762,4.437500) (76838,4.593750) (76849,4.562500) (76991,4.406250) (76995,4.312500) (77294,4.625000) (77349,4.406250) (77354,4.468750) (77428,4.437500) (77452,4.531250) (77526,4.593750) (77565,4.625000) (77593,4.437500) (77626,4.375000) (77755,4.281250) (77763,4.593750) (77768,4.406250) (77798,4.281250) (77828,4.406250) (77892,4.593750) (78068,4.656250) (78113,4.281250) (78213,4.468750) (78220,4.531250) (78282,4.531250) (78302,4.625000) (78393,4.437500) (78521,4.343750) (78645,4.406250) (78666,4.218750) (78667,4.312500) (78735,4.156250) (78810,4.750000) (78831,4.531250) (78832,4.312500) (78851,4.500000) (78861,4.437500) (79099,4.500000) (79111,4.500000) (79189,4.531250) (79279,4.500000) (79339,4.375000) (79349,4.531250) (79417,4.531250) (79464,4.468750) (79473,4.281250) (79633,4.687500) (80031,4.562500) (80048,4.437500) (80185,4.312500) (80186,4.687500) (80211,4.468750) (80263,4.343750) (80333,4.625000) (80343,4.468750) (80474,4.593750) (80547,4.562500) (80559,4.343750) (80581,4.718750) (80713,4.562500) (80793,4.625000) (80805,4.656250) (80828,4.593750) (80840,4.562500) (80859,4.531250) (80883,4.531250) (80926,4.281250) (81069,4.406250) (81144,4.625000) (81207,4.437500) (81284,4.593750) (81373,4.468750) (81426,4.593750) (81427,4.437500) (81460,4.531250) (81469,4.312500) (81470,4.218750) (81518,4.375000) (81597,4.656250) (81623,4.593750) (81671,4.375000) (81676,4.406250) (81729,4.343750) (81842,4.468750) (81903,4.468750) (82030,4.500000) (82080,4.375000) (82115,4.656250) (82116,4.593750) (82125,4.343750) (82160,4.531250) (82164,4.625000) (82192,4.500000) (82287,4.343750) (82362,4.500000) (82375,4.375000) (82389,4.406250) (82439,4.375000) (82441,4.312500) (82459,4.156250) (82549,4.406250) (82556,4.125000) (82694,4.531250) (82724,4.593750) (82774,4.875000) (82796,4.593750) (82910,4.625000) (82934,4.468750) (83022,4.437500) (83064,4.500000) (83092,4.343750) (83097,4.750000) (83121,4.562500) (83166,4.500000) (83246,4.562500) (83342,4.437500) (83359,4.500000) (83433,4.468750) (83533,4.312500) (83550,4.437500) (83595,4.562500) (83633,4.593750) (83654,4.281250) (83665,4.531250) (83783,4.562500) (83791,4.500000) (83858,4.468750) (83939,4.468750) (83948,4.593750) (83993,4.281250) (84027,4.625000) (84033,4.343750) (84073,4.406250) (84127,4.406250) (84129,4.812500) (84134,4.718750) (84372,4.468750) (84383,4.625000) (84388,4.468750) (84429,4.562500) (84442,4.468750) (84599,4.812500) (84606,4.500000) (84642,4.281250) (84682,4.531250) (84755,4.468750) (84771,4.312500) (84774,4.468750) (84842,4.500000) (84860,4.531250) (84879,4.593750) (84952,4.625000) (85018,4.468750) (85051,4.500000) (85077,4.281250) (85094,4.468750) (85260,4.406250) (85305,4.343750) (85312,4.593750) (85401,4.437500) (85420,4.562500) (85479,4.625000) (85483,4.375000) (85516,4.406250) (85661,4.343750) (85712,4.656250) (85723,4.562500) (85729,4.625000) (85760,4.250000) (85778,4.343750) (85789,4.312500) (85881,4.562500) (85898,4.562500) (85910,4.312500) (85911,4.593750) (85952,4.375000) (86038,4.593750) (86054,4.593750) (86058,4.375000) (86135,4.312500) (86142,4.468750) (86144,4.593750) (86157,4.437500) (86195,4.625000) (86199,4.406250) (86438,4.500000) (86537,4.468750) (86557,4.187500) (86574,4.375000) (86607,4.343750) (86680,4.500000) (86714,4.406250) (86885,4.437500) (87012,4.468750) (87130,4.593750) (87308,4.500000) (87312,4.718750) (87322,4.281250) (87361,4.437500) (87515,4.406250) (87579,4.562500) (87595,4.375000) (87599,4.312500) (87611,4.500000) (87657,4.500000) (87676,4.437500) (87765,4.468750) (87862,4.250000) (87877,4.406250) (87982,4.437500) (87996,4.250000) (88000,4.406250) (88020,4.468750) (88089,4.343750) (88090,4.750000) (88205,4.437500) (88325,4.812500) (88333,4.437500) (88364,4.468750) (88455,4.406250) (88553,4.406250) (88637,4.468750) (88650,4.687500) (88658,4.406250) (88703,4.562500) (88722,4.500000) (88728,4.218750) (88843,4.187500) (88878,4.343750) (88917,4.406250) (88934,4.562500) (88973,4.468750) (89006,4.125000) (89171,4.562500) (89236,4.531250) (89390,4.437500) (89424,4.593750) (89447,4.468750) (89466,4.468750) (89467,4.593750) (89482,4.375000) (89519,4.562500) (89531,4.218750) (89606,4.593750) (89749,4.375000) (89764,4.500000) (89871,4.343750) (89883,4.468750) (89922,4.187500) (89953,4.437500) (89987,4.562500) (90016,4.562500) (90133,4.437500) (90147,4.593750) (90224,4.250000) (90310,4.281250) (90332,4.312500) (90372,4.375000) (90425,4.281250) (90475,4.656250) (90649,4.343750) (90673,4.343750) (90689,4.343750) (90704,4.531250) (90793,4.531250) (90816,4.343750) (90817,4.500000) (90840,4.375000) (90905,4.406250) (90998,4.531250) (91037,4.343750) (91065,4.687500) (91093,4.312500) (91155,4.281250) (91173,4.406250) (91222,4.406250) (91419,4.500000) (91455,4.562500) (91554,4.656250) (91595,4.531250) (91626,4.406250) (91641,4.437500) (91660,4.531250) (91731,4.406250) (91915,4.468750) (92015,4.375000) (92052,4.281250) (92073,4.718750) (92135,4.375000) (92138,4.593750) (92252,4.468750) (92308,4.531250) (92352,4.593750) (92357,4.437500) (92438,4.375000) (92523,4.500000) (92575,4.437500) (92604,4.625000) (92678,4.250000) (92809,4.406250) (92942,4.343750) (93073,4.250000) (93186,4.625000) (93258,4.562500) (93348,4.437500) (93423,4.468750) (93533,4.468750) (93556,4.343750) (93801,4.500000) (93873,4.250000) (93935,4.687500) (93988,4.562500) (94045,4.281250) (94062,4.500000) (94128,4.656250) (94173,4.281250) (94304,4.500000) (94364,4.593750) (94394,4.437500) (94404,4.406250) (94420,4.406250) (94440,4.406250) (94505,4.562500) (94529,4.625000) (94587,4.500000) (94618,4.531250) (94672,4.531250) (94684,4.437500) (94685,4.468750) (94703,4.468750) (94928,4.562500) (94988,4.406250) (95007,4.437500) (95033,4.406250) (95046,4.406250) (95129,4.312500) (95153,4.656250) (95163,4.468750) (95256,4.500000) (95277,4.281250) (95287,4.281250) (95291,4.468750) (95314,4.625000) (95433,4.531250) (95441,4.437500) (95445,4.468750) (95509,4.531250) (95560,4.468750) (95567,4.500000) (95620,4.343750) (95651,4.500000) (95655,4.843750) (95666,4.468750) (95718,4.312500) (95732,4.218750) (95738,4.375000) (95768,4.312500) (95774,4.562500) (95845,4.656250) (95952,4.531250) (96012,4.500000) (96056,4.375000) (96165,4.437500) (96172,4.437500) (96197,4.281250) (96210,4.562500) (96248,4.375000) (96268,4.562500) (96388,4.656250) (96615,4.406250) (96677,4.531250) (96692,4.312500) (96732,4.281250) (96769,4.093750) (96794,4.437500) (96808,4.281250) (96852,4.218750) (96874,4.562500) (96918,4.156250) (96924,4.500000) (97205,4.312500) (97246,4.312500) (97346,4.656250) (97402,4.031250) (97450,4.437500) (97481,4.468750) (97518,4.406250) (97610,4.593750) (97735,4.468750) (97772,4.437500) (97802,4.593750) (97804,4.625000) (97808,4.625000) (97810,4.406250) (97827,4.468750) (97835,4.156250) (97836,4.468750) (97881,4.406250) (97884,4.437500) (97898,4.406250) (98067,4.500000) (98139,4.500000) (98191,4.718750) (98197,4.312500) (98218,4.281250) (98394,4.312500) (98421,4.312500) (98453,4.437500) (98511,4.531250) (98625,4.531250) (98890,4.343750) (98916,4.437500) (98948,4.406250) (99098,4.406250) (99106,4.468750) (99183,4.531250) (99189,4.406250) (99193,4.437500) (99227,4.500000) (99376,4.312500) (99495,4.218750) (99755,4.531250) (99808,4.437500) (99862,4.531250) (99894,4.718750) (99926,4.500000) (100006,4.500000) (100046,4.218750) (100084,4.687500) (100103,4.625000) (100287,4.437500) (100291,4.625000) (100381,4.500000) (100393,4.562500) (100423,4.343750) (100555,4.593750) (100563,4.406250) (100595,4.500000) (100647,4.312500) (100662,4.437500) (100783,4.468750) (100828,4.562500) (100936,4.343750) (101002,4.281250) (101005,4.281250) (101008,4.375000) (101030,4.468750) (101031,4.218750) (101177,4.281250) (101190,4.250000) (101279,4.468750) (101323,4.468750) (101370,4.312500) (101491,4.718750) (101503,4.218750) (101511,4.500000) (101524,4.531250) (101591,4.468750) (101643,4.250000) (101684,4.281250) (101732,4.468750) (101787,4.312500) (101855,4.562500) (101882,4.156250) (101913,4.218750) (101919,4.531250) (102003,4.312500) (102165,4.500000) (102197,4.593750) (102235,4.531250) (102248,4.656250) (102308,4.656250) (102314,4.156250) (102319,4.468750) (102365,4.437500) (102549,4.343750) (102602,4.218750) (102658,4.625000) (102662,4.375000) (102673,4.437500) (102680,4.406250) (102750,4.531250) (102942,4.531250) (103059,4.812500) (103101,4.312500) (103334,4.500000) (103349,4.468750) (103450,4.343750) (103525,4.562500) (103635,4.656250) (103689,4.187500) (103786,4.593750) (103789,4.562500) (103815,4.156250) (103918,4.531250) (104014,4.437500) (104039,4.343750) (104145,4.312500) (104161,4.468750) (104203,4.625000) (104291,4.468750) (104372,4.468750) (104423,4.593750) (104530,4.625000) (104591,4.437500) (104671,4.375000) (104706,4.781250) (104743,4.437500) (104795,4.375000) (105016,4.031250) (105122,4.468750) (105153,4.406250) (105283,4.406250) (105288,4.437500) (105321,4.500000) (105437,4.500000) (105568,4.406250) (105601,4.218750) (105634,4.218750) (105657,4.312500) (105673,4.531250) (105703,4.718750) (105816,4.218750) (105902,4.468750) (105987,4.375000) (106001,4.375000) (106107,4.437500) (106115,4.750000) (106150,4.625000) (106199,4.312500) (106265,4.687500) (106278,4.687500) (106305,4.500000) (106320,4.312500) (106343,4.500000) (106444,4.687500) (106460,4.406250) (106557,4.312500) (106563,4.781250) (106610,4.531250) (106641,4.187500) (106654,4.750000) (106664,4.281250) (106972,4.625000) (107020,4.312500) (107129,4.375000) (107159,4.437500) (107176,4.375000) (107204,4.281250) (107250,4.562500) (107251,4.500000) (107384,4.750000) (107405,4.500000) (107411,4.531250) (107454,4.250000) (107512,4.312500) (107659,4.437500) (107711,4.531250) (107750,4.343750) (107764,4.375000) (107790,4.625000) (107921,4.406250) (108062,4.562500) (108072,4.281250) (108079,4.437500) (108094,4.406250) (108107,4.437500) (108162,4.531250) (108170,4.656250) (108195,4.375000) (108224,4.156250) (108246,4.625000) (108388,4.406250) (108427,4.343750) (108483,4.437500) (108484,4.593750) (108622,4.625000) (108633,4.531250) (108637,4.500000) (108754,4.375000) (108811,4.562500) (108882,4.531250) (108951,4.406250) (108965,4.531250) (108973,4.500000) (108975,4.437500) (109028,4.343750) (109036,4.281250) (109075,4.562500) (109141,4.500000) (109240,4.718750) (109263,4.437500) (109368,4.375000) (109407,4.468750) (109440,4.437500) (109446,4.562500) (109473,4.312500) (109645,4.468750) (109680,4.468750) (109744,4.562500) (109760,4.531250) (109839,4.437500) (109909,4.593750) (109922,4.437500) (110034,4.500000) (110128,4.468750) (110208,4.656250) (110227,4.593750) (110241,4.718750) (110250,4.687500) (110262,4.187500) (110290,4.343750) (110429,4.625000) (110470,4.593750) (110501,4.375000) (110522,4.406250) (110563,4.187500) (110577,4.531250) (110584,4.406250) (110589,4.437500) (110640,4.562500) (110698,4.562500) (110700,4.406250) (110849,4.218750) (110857,4.656250) (110861,4.625000) (110916,4.531250) (110981,4.718750) (111043,4.562500) (111240,4.375000) (111320,4.406250) (111404,4.593750) (111421,4.593750) (111425,4.281250) (111517,4.250000) (111562,4.437500) (111587,4.500000) (111608,4.281250) (111653,4.531250) (111670,4.312500) (111683,4.593750) (111728,4.531250) (111736,4.250000) (111799,4.562500) (111819,4.375000) (111953,4.375000) (111966,4.156250) (111968,4.406250) (112086,4.437500) (112119,4.562500) (112180,4.375000) (112206,4.406250) (112225,4.062500) (112260,4.500000) (112269,4.437500) (112288,4.250000) (112326,4.281250) (112355,4.406250) (112374,4.375000) (112411,4.500000) (112463,4.562500) (112469,4.625000) (112484,4.500000) (112654,4.625000) (112743,4.562500) (112774,4.625000) (112796,4.468750) (112855,4.531250) (112947,4.562500) (112976,4.468750) (112982,4.468750) (112984,4.406250) (113100,4.625000) (113112,4.343750) (113254,4.406250) (113311,4.312500) (113316,4.281250) (113371,4.593750) (113404,4.218750) (113496,4.218750) (113550,4.281250) (113630,4.406250) (113649,4.281250) (113680,4.343750) (113707,4.656250) (113918,4.375000) (114091,4.593750) (114226,4.343750) (114290,4.406250) (114399,4.562500) (114490,4.375000) (114501,4.500000) (114517,4.531250) (114668,4.375000) (114708,4.500000) (114785,4.375000) (114866,4.468750) (114876,4.156250) (114878,4.531250) (114979,4.562500) (115043,3.937500) (115044,4.437500) (115171,4.343750) (115175,4.406250) (115239,4.312500) (115260,4.531250) (115265,4.531250) (115324,4.500000) (115336,4.531250) (115345,4.406250) (115435,4.718750) (115548,4.562500) (115598,4.250000) (115760,4.281250) (115778,4.562500) (115807,4.531250) (115958,4.437500) (115967,4.312500) (115972,4.500000) (116042,4.531250) (116044,4.562500) (116061,4.312500) (116110,4.437500) (116131,4.531250) (116249,4.656250) (116344,4.500000) (116567,4.781250) (116574,4.437500) (116597,4.468750) (116667,4.343750) (116694,4.281250) (116723,4.468750) (116800,4.437500) (116818,4.656250) (116886,4.468750) (116919,4.656250) (116947,4.531250) (116960,4.593750) (117229,4.218750) (117247,4.468750) (117256,4.156250) (117281,4.500000) (117320,4.656250) (117355,4.343750) (117357,4.281250) (117370,4.562500) (117386,4.656250) (117419,4.562500) (117486,4.437500) (117487,4.312500) (117527,4.625000) (117550,4.500000) (117617,4.531250) (117673,4.468750) (117697,4.656250) (117714,4.500000) (117805,4.187500) (117827,4.406250) (117844,4.500000) (117894,4.593750) (117943,4.750000) (118016,4.406250) (118064,4.437500) (118124,4.500000) (118126,4.437500) (118135,4.656250) (118171,4.500000) (118206,4.437500) (118277,4.562500) (118288,4.156250) (118323,4.562500) (118458,4.718750) (118507,4.656250) (118516,4.500000) (118660,4.500000) (118716,4.375000) (118768,4.500000) (118800,4.281250) (118907,4.687500) (118994,4.312500) (119056,4.312500) (119110,4.781250) (119127,4.562500) (119144,4.343750) (119294,4.468750) (119338,4.468750) (119342,4.156250) (119359,4.656250) (119439,4.281250) (119469,4.406250) (119493,4.250000) (119507,4.562500) (119513,4.468750) (119565,4.625000) (119579,4.406250) (119630,4.031250) (119667,4.531250) (119675,4.437500) (119692,4.468750) (119715,4.312500) (119726,4.687500) (119776,4.500000) (119807,4.406250) (119825,4.437500) (119906,4.437500) (119966,4.312500) (120071,4.500000) (120423,4.531250) (120598,4.343750) (120618,4.343750) (120658,4.250000) (120756,4.437500) (120812,4.437500) (120987,4.375000) (120998,4.562500) (121349,4.218750) (121447,4.718750) (121466,4.125000) (121521,4.281250) (121589,4.781250) (121706,4.406250) (121776,4.437500) (121806,4.562500) (121924,4.093750) (121953,4.593750) (122173,4.593750) (122184,4.312500) (122193,4.468750) (122216,4.812500) (122301,4.531250) (122326,4.500000) (122339,4.343750) (122342,4.343750) (122386,4.437500) (122444,4.562500) (122445,4.531250) (122525,4.593750) (122551,4.406250) (122567,4.406250) (122718,4.218750) (122748,4.562500) (122807,4.250000) (122877,4.437500) (122898,4.125000) (122922,4.531250) (123017,4.312500) (123026,4.406250) (123043,4.718750) (123054,4.437500) (123396,4.375000) (123436,4.406250) (123493,4.500000) (123498,4.500000) (123686,4.718750) (123693,4.593750) (123903,4.375000) (123921,4.343750) (123996,4.468750) (124117,4.562500) (124267,4.593750) (124394,4.656250) (124418,4.562500) (124457,4.593750) (124459,4.343750) (124460,4.343750) (124494,4.781250) (124517,4.500000) (124610,4.250000) (124670,4.312500) (124810,4.593750) (124869,4.468750) (124880,4.562500) (124883,4.406250) (124912,4.437500) (124913,4.343750) (124958,4.375000) (125001,4.500000) (125142,4.593750) (125220,4.593750) (125283,4.531250) (125291,4.562500) (125302,4.343750) (125333,4.343750) (125349,4.531250) (125462,4.281250) (125467,4.062500) (125504,4.218750) (125589,4.375000) (125616,4.125000) (125685,4.625000) (125691,4.593750) (125714,4.343750) (125760,4.218750) (125768,4.406250) (125788,4.250000) (125790,4.750000) (125823,4.468750) (125824,4.718750) (125825,4.375000) (125839,4.312500) (125848,4.562500) (125875,4.406250) (125953,4.500000) (126124,4.375000) (126138,4.437500) (126167,4.625000) (126178,4.562500) (126303,4.312500) (126367,4.375000) (126394,4.437500) (126439,4.562500) (126589,4.500000) (126770,4.468750) (126840,4.343750) (126844,4.625000) (126957,4.906250) (127062,4.531250) (127100,4.281250) (127137,4.125000) (127158,4.750000) (127183,4.468750) (127191,4.281250) (127192,4.468750) (127236,4.375000) (127392,4.468750) (127449,4.562500) (127454,4.562500) (127583,4.593750) (127592,4.500000) (127619,4.218750) (127620,4.656250) (127621,4.468750) (127668,4.718750) (127780,4.343750) (127816,4.312500) (127898,4.593750) (127958,4.437500) (127971,4.500000) (127995,4.437500) (128111,4.343750) (128137,4.531250) (128148,4.500000) (128167,4.625000) (128168,4.656250) (128172,4.468750) (128252,4.375000) (128277,4.343750) (128293,4.500000) (128335,4.437500) (128518,4.406250) (128523,4.375000) (128620,4.218750) (128683,4.468750) (128784,4.531250) (128799,4.343750) (128885,4.312500) (128967,4.437500) (129032,4.343750) (129192,4.343750) (129196,4.312500) (129236,4.156250) (129288,4.531250) (129297,4.187500) (129318,4.656250) (129337,4.437500) (129376,4.281250) (129408,4.281250) (129416,4.250000) (129623,4.437500) (129628,4.625000) (129642,4.187500) (129728,4.687500) (129821,4.406250) (129835,4.437500) (129845,4.312500) (129856,4.687500) (129940,4.500000) (129941,4.062500) (129947,4.437500) (129952,4.593750) (129968,4.343750) (129971,4.531250) (130055,4.437500) (130058,4.406250) (130067,4.375000) (130114,4.406250) (130165,4.687500) (130168,4.375000) (130221,4.218750) (130243,4.312500) (130287,4.593750) (130295,4.406250) (130334,4.218750) (130402,4.500000) (130452,4.312500) (130459,4.468750) (130551,4.437500) (130649,4.375000) (130679,4.562500) (130711,4.187500) (130760,4.281250) (130845,4.375000) (130902,4.375000) (130970,4.468750) (131053,4.593750) (131089,4.562500) (131117,4.437500) (131163,4.406250) (131241,4.468750) (131268,4.375000) (131282,4.281250) (131284,4.468750) (131309,4.437500) (131315,4.375000) (131345,4.750000) (131359,4.718750) (131474,4.468750) (131540,4.406250) (131550,4.500000) (131578,4.312500) (131678,4.531250) (131718,4.437500) (131823,4.531250) (131870,4.312500) (131955,4.625000) (131969,4.375000) (132035,4.500000) (132042,4.406250) (132093,4.218750) (132219,4.375000) (132380,4.625000) (132442,4.406250) (132493,4.531250) (132524,4.593750) (132546,4.656250) (132552,4.562500) (132697,4.406250) (132773,4.468750) (132792,4.250000) (132853,4.750000) (132924,4.343750) (132980,4.437500) (132992,4.687500) (133035,4.531250) (133153,4.250000) (133211,4.437500) (133232,4.437500) (133240,4.437500) (133303,4.531250) (133305,4.312500) (133315,4.187500) (133397,4.312500) (133445,4.625000) (133565,4.375000) (133643,4.656250) (133660,4.531250) (133731,4.343750) (133733,4.625000) (133784,4.593750) (133803,4.250000) (133821,4.406250) (133860,4.406250) (133921,4.406250) (134090,4.500000) (134124,4.375000) (134154,4.750000) (134258,4.468750) (134382,4.531250) (134434,4.500000) (134489,4.250000) (134530,4.343750) (134536,4.343750) (134659,4.343750) (134661,4.468750) (134668,4.218750) (134775,4.656250) (134816,4.187500) (134938,4.468750) (134966,4.562500) (134982,4.468750) (135019,4.343750) (135038,4.468750) (135106,4.375000) (135235,4.437500) (135250,4.281250) (135277,4.562500) (135382,4.500000) (135482,4.406250) (135484,4.218750) (135585,4.468750) (135595,4.437500) (135663,4.375000) (135673,4.625000) (135709,4.375000) (135784,4.562500) (136094,4.562500) (136145,4.625000) (136150,4.656250) (136261,4.562500) (136263,4.593750) (136295,4.406250) (136300,4.437500) (136397,4.468750) (136447,4.500000) (136806,4.593750) (136844,4.500000) (136905,4.625000) (136965,4.500000) (136975,4.187500) (137027,4.343750) (137033,4.375000) (137039,4.468750) (137048,4.562500) (137057,4.593750) (137208,4.250000) (137270,4.500000) (137435,4.250000) (137474,4.468750) (137478,4.156250) (137518,4.500000) (137520,4.312500) (137797,4.437500) (137818,4.531250) (137847,4.375000) (137875,4.468750) (137917,4.500000) (138054,4.250000) (138057,4.593750) (138106,4.500000) (138107,4.593750) (138120,4.125000) (138203,4.343750) (138285,4.250000) (138295,4.406250) (138378,4.562500) (138438,4.562500) (138461,4.281250) (138482,4.468750) (138496,4.531250) (138505,4.343750) (138582,4.625000) (138669,4.406250) (138686,4.500000) (138719,4.093750) (138753,4.437500) (138812,4.593750) (138886,4.062500) (139032,4.343750) (139053,4.406250) (139093,4.281250) (139115,4.531250) (139142,4.218750) (139174,4.250000) (139188,4.343750) (139196,4.687500) (139206,4.375000) (139324,4.531250) (139345,4.562500) (139369,4.625000) (139469,4.562500) (139479,4.468750) (139543,4.468750) (139561,4.156250) (139632,4.156250) (139737,4.500000) (139750,4.375000) (139776,4.500000) (139799,4.218750) (139848,4.437500) (139901,4.312500) (139947,4.468750) (139988,4.437500) (139989,4.375000) (139991,4.312500) (139996,4.312500) (139997,4.468750) (140131,4.250000) (140210,4.531250) (140318,4.468750) (140392,4.531250) (140421,4.562500) (140525,4.125000) (140677,4.562500) (140715,4.718750) (140768,4.375000) (140828,4.468750) (140843,4.531250) (140886,4.593750) (140900,4.531250) (140906,4.656250) (140931,4.468750) (140933,4.562500) (140946,4.437500) (141201,4.343750) (141323,4.250000) (141440,4.500000) (141453,4.468750) (141503,4.625000) (141554,4.500000) (141658,4.406250) (141708,4.312500) (141709,4.375000) (141713,4.468750) (141765,4.625000) (141779,4.406250) (141794,4.375000) (141904,4.312500) (141968,4.406250) (141983,4.312500) (142150,4.375000) (142177,4.593750) (142182,4.562500) (142248,4.562500) (142254,4.375000) (142352,4.468750) (142413,4.250000) (142483,4.625000) (142668,4.656250) (142723,4.500000) (142740,4.500000) (142805,4.406250) (142898,4.343750) (142909,4.250000) (142968,4.031250) (143121,4.468750) (143244,4.468750) (143305,4.375000) (143327,4.500000) (143368,4.375000) (143398,4.343750) (143503,4.500000) (143561,4.500000) (143569,4.406250) (143646,4.281250) (143677,4.343750) (143771,4.500000) (143871,4.437500) (143888,4.312500) (143891,4.500000) (144002,4.500000) (144134,4.718750) (144225,4.375000) (144261,4.500000) (144295,4.531250) (144309,4.343750) (144341,4.562500) (144389,4.718750) (144443,4.656250) (144556,4.218750) (144621,4.343750) (144730,4.593750) (144737,4.437500) (144788,4.406250) (144826,4.656250) (144882,4.656250) (144903,4.343750) (144980,4.312500) (144981,4.406250) (144985,4.500000) (145071,4.343750) (145169,4.343750) (145198,4.343750) (145222,4.281250) (145252,4.062500) (145323,4.406250) (145336,4.531250) (145363,4.593750) (145370,4.500000) (145449,4.468750) (145487,4.718750) (145510,4.437500) (145643,4.531250) (145674,4.406250) (145690,4.406250) (145768,4.437500) (145783,4.593750) (145882,4.593750) (145953,4.375000) (146052,4.750000) (146088,4.218750) (146165,4.406250) (146213,4.406250) (146260,4.312500) (146271,4.468750) (146294,4.500000) (146320,4.375000) (146339,4.531250) (146672,4.406250) (146685,4.250000) (146707,4.343750) (146802,4.531250) (146821,4.500000) (146835,4.468750) (146842,4.687500) (146883,4.281250) (146908,4.218750) (146946,4.281250) (147047,4.312500) (147067,4.468750) (147190,4.437500) (147239,4.500000) (147255,4.406250) (147311,4.281250) (147361,4.187500) (147381,4.187500) (147565,4.437500) (147762,4.437500) (147771,4.500000) (147814,4.312500) (147863,4.437500) (147977,4.562500) (148011,4.250000) (148117,4.812500) (148119,4.312500) (148267,4.687500) (148297,4.406250) (148308,4.468750) (148492,4.218750) (148605,4.406250) (148661,4.156250) (148708,4.437500) (148731,4.625000) (148800,4.468750) (148924,4.500000) (148940,4.562500) (148992,4.656250) (148998,4.375000) (149009,4.281250) (149045,4.437500) (149078,4.312500) (149126,4.500000) (149209,4.375000) (149250,4.656250) (149288,4.656250) (149317,4.406250) (149343,4.468750) (149456,4.531250) (149497,4.093750) (149510,4.437500) (149564,4.250000) (149696,4.593750) (149702,4.593750) (149748,4.281250) (149787,4.406250) (149909,4.593750)
};

% w/o z-loss raw data
\addplot[
    color=divergentlightcolor,
    opacity=0.4,
    line width=0.5pt,
    forget plot
] coordinates {
    (1030,5.531250) (1053,5.437500) (1166,5.468750) (1181,5.500000) (1189,5.468750) (1275,5.250000) (1296,5.375000) (1328,5.281250) (1340,5.312500) (1355,5.312500) (1469,5.187500) (1480,5.343750) (1612,5.093750) (1725,5.093750) (1800,5.156250) (1917,5.125000) (1963,5.218750) (2002,5.125000) (2030,5.218750) (2050,5.031250) (2098,4.968750) (2121,4.906250) (2218,5.062500) (2277,4.906250) (2306,5.125000) (2324,5.062500) (2393,4.812500) (2411,5.031250) (2484,4.812500) (2514,5.062500) (2572,4.906250) (2603,4.843750) (2619,4.906250) (2695,4.968750) (2700,5.031250) (2733,4.781250) (2867,4.625000) (2947,4.937500) (3062,4.968750) (3066,4.812500) (3070,5.093750) (3107,4.718750) (3208,4.968750) (3410,4.812500) (3493,4.906250) (3561,4.750000) (3621,4.812500) (3644,4.843750) (3694,4.562500) (3719,4.656250) (3756,4.812500) (3780,4.625000) (3796,4.593750) (3806,4.687500) (3831,4.656250) (3865,4.812500) (3883,4.937500) (4026,4.781250) (4117,4.656250) (4170,4.875000) (4181,4.656250) (4207,4.468750) (4400,4.656250) (4446,4.906250) (4602,4.687500) (4686,4.562500) (4824,4.375000) (4877,4.750000) (4918,4.687500) (4936,4.875000) (5004,4.656250) (5075,4.781250) (5101,4.750000) (5125,4.718750) (5206,4.656250) (5264,4.843750) (5282,4.406250) (5487,4.781250) (5490,4.656250) (5531,4.656250) (5610,4.781250) (5819,4.656250) (5899,4.500000) (5947,4.718750) (6026,4.656250) (6048,4.750000) (6091,4.687500) (6109,4.468750) (6123,4.781250) (6151,4.781250) (6152,4.750000) (6255,4.593750) (6322,4.593750) (6337,4.625000) (6343,4.531250) (6395,4.843750) (6397,4.937500) (6535,4.531250) (6594,4.625000) (6596,4.843750) (6612,4.531250) (6619,4.625000) (6651,4.843750) (6778,4.718750) (6788,4.531250) (6839,4.750000) (6884,4.750000) (6902,4.718750) (7004,4.812500) (7018,4.781250) (7027,4.375000) (7050,4.750000) (7080,4.468750) (7128,4.656250) (7188,4.687500) (7197,4.718750) (7362,4.593750) (7380,4.281250) (7417,4.718750) (7459,4.562500) (7512,4.687500) (7671,4.562500) (7691,4.687500) (7796,4.437500) (7797,4.625000) (7845,4.312500) (7859,4.531250) (7864,4.468750) (7933,4.500000) (7978,4.781250) (8107,4.625000) (8221,4.531250) (8289,4.781250) (8313,4.531250) (8439,4.750000) (8443,4.531250) (8458,4.656250) (8467,4.625000) (8478,4.468750) (8482,4.625000) (8554,4.625000) (8608,4.531250) (8689,4.750000) (8695,4.375000) (8770,4.531250) (8790,4.437500) (8797,4.625000) (8811,4.656250) (8872,4.562500) (8913,4.593750) (8961,4.406250) (8962,4.718750) (8992,4.562500) (8998,4.625000) (9002,4.687500) (9043,4.750000) (9089,4.562500) (9092,4.562500) (9134,4.843750) (9183,4.968750) (9304,4.687500) (9380,4.500000) (9388,4.656250) (9426,4.781250) (9652,4.812500) (9669,4.375000) (9772,4.687500) (9798,4.593750) (9842,4.531250) (9994,4.437500) (10031,4.750000) (10144,4.656250) (10193,4.593750) (10225,4.625000) (10231,4.500000) (10253,4.750000) (10265,4.750000) (10396,4.593750) (10424,4.906250) (10451,4.531250) (10511,4.531250) (10515,4.343750) (10574,4.375000) (10644,4.531250) (10770,4.562500) (10773,4.562500) (10812,4.500000) (10828,4.750000) (10962,4.843750) (11035,4.562500) (11037,4.625000) (11041,4.687500) (11050,4.687500) (11058,4.750000) (11163,4.656250) (11165,4.468750) (11230,4.687500) (11338,4.687500) (11388,4.437500) (11449,4.781250) (11489,4.781250) (11505,4.687500) (11552,4.687500) (11678,4.562500) (11855,4.375000) (11940,4.312500) (11943,4.812500) (11962,4.375000) (12007,4.843750) (12107,4.593750) (12169,4.656250) (12284,4.656250) (12320,4.375000) (12335,4.812500) (12405,4.468750) (12495,4.718750) (12585,4.593750) (12615,4.625000) (12706,4.562500) (12733,4.531250) (12737,4.500000) (12787,4.562500) (12807,4.343750) (12837,4.281250) (12949,4.500000) (12983,4.531250) (13002,4.468750) (13066,4.625000) (13104,4.468750) (13304,4.687500) (13324,4.468750) (13374,4.406250) (13382,4.531250) (13479,4.500000) (13574,4.500000) (13581,4.468750) (13648,4.593750) (13660,4.562500) (13670,4.625000) (13686,4.406250) (13765,4.593750) (13819,4.656250) (13936,4.437500) (13949,4.500000) (14025,4.468750) (14047,4.406250) (14068,4.531250) (14087,4.593750) (14106,4.250000) (14109,4.593750) (14128,4.437500) (14129,4.312500) (14177,4.531250) (14316,4.437500) (14367,4.656250) (14446,4.656250) (14706,4.437500) (14874,4.593750) (14885,4.625000) (14983,4.781250) (15037,4.531250) (15099,4.406250) (15251,4.656250) (15391,4.687500) (15642,4.750000) (15661,4.593750) (15671,4.500000) (15827,4.500000) (15829,4.593750) (15870,4.687500) (15905,4.656250) (15913,4.562500) (15952,4.625000) (15966,4.343750) (16061,4.500000) (16133,4.656250) (16175,4.375000) (16242,4.312500) (16343,4.312500) (16410,4.593750) (16430,4.312500) (16482,4.593750) (16492,4.531250) (16502,4.562500) (16515,4.406250) (16523,4.593750) (16540,4.531250) (16576,4.625000) (16735,4.562500) (16770,4.718750) (16839,4.531250) (16910,4.687500) (17021,4.718750) (17042,4.562500) (17102,4.531250) (17136,4.562500) (17220,4.562500) (17324,4.750000) (17365,4.687500) (17410,4.718750) (17457,4.562500) (17496,4.531250) (17511,4.468750) (17540,4.687500) (17594,4.531250) (17625,4.562500) (17701,4.531250) (17705,4.718750) (17734,4.375000) (17880,4.593750) (18007,4.406250) (18067,4.531250) (18111,4.593750) (18236,4.500000) (18240,4.687500) (18262,4.843750) (18278,4.500000) (18292,4.656250) (18384,4.656250) (18387,4.500000) (18425,4.468750) (18664,4.750000) (18716,4.468750) (18753,4.562500) (18944,4.406250) (18997,4.562500) (19043,4.593750) (19044,4.343750) (19065,4.437500) (19132,4.531250) (19168,4.625000) (19268,4.437500) (19409,4.625000) (19448,4.906250) (19603,4.468750) (19715,4.656250) (19756,4.625000) (19955,4.468750) (19956,4.593750) (19966,4.468750) (19989,4.406250) (20070,4.312500) (20083,4.343750) (20104,4.625000) (20109,4.468750) (20115,4.468750) (20183,4.468750) (20214,4.218750) (20251,4.375000) (20272,4.531250) (20285,4.656250) (20417,4.281250) (20432,4.593750) (20480,4.593750) (20491,4.406250) (20508,4.468750) (20518,4.500000) (20541,4.500000) (20544,4.531250) (20777,4.437500) (20810,4.687500) (20833,4.500000) (20883,4.593750) (20956,4.500000) (21035,4.625000) (21098,4.468750) (21123,4.281250) (21166,4.625000) (21198,4.656250) (21199,4.687500) (21323,4.531250) (21368,4.437500) (21432,4.531250) (21743,4.343750) (21767,4.593750) (21878,4.531250) (21956,4.562500) (21990,4.468750) (22069,4.531250) (22087,4.531250) (22107,4.531250) (22118,4.406250) (22238,4.500000) (22309,4.312500) (22385,4.531250) (22461,4.687500) (22541,4.531250) (22586,4.812500) (22646,4.687500) (22722,4.687500) (22736,4.343750) (22871,4.437500) (22909,4.562500) (22973,4.687500) (23049,4.500000) (23085,4.625000) (23115,4.593750) (23121,4.687500) (23179,4.500000) (23204,4.500000) (23212,4.468750) (23356,4.750000) (23558,4.531250) (23712,4.343750) (23725,4.312500) (23742,4.468750) (23783,4.312500) (23796,4.250000) (23808,4.656250) (23843,4.468750) (23944,4.375000) (23958,4.687500) (23999,4.531250) (24084,4.781250) (24096,4.625000) (24104,4.500000) (24324,4.562500) (24362,4.625000) (24477,4.468750) (24488,4.406250) (24522,4.562500) (24536,4.687500) (24597,4.593750) (24619,4.531250) (24626,4.687500) (24653,4.593750) (24675,4.531250) (24810,4.625000) (24851,4.468750) (24871,4.750000) (24917,4.468750) (24926,4.500000) (25031,4.468750) (25063,4.281250) (25066,4.406250) (25080,4.625000) (25087,4.437500) (25091,4.531250) (25186,4.625000) (25248,4.562500) (25258,4.718750) (25281,4.968750) (25387,4.656250) (25453,4.562500) (25507,4.500000) (25519,4.406250) (25627,4.468750) (25694,4.656250) (25769,4.500000) (25784,4.437500) (25831,4.218750) (25855,4.593750) (25933,4.625000) (25978,4.437500) (26050,4.562500) (26115,4.468750) (26171,4.312500) (26216,4.281250) (26243,4.406250) (26340,4.625000) (26434,4.750000) (26478,4.406250) (26639,4.625000) (26688,4.437500) (26691,4.531250) (26701,4.437500) (26763,4.531250) (27074,4.531250) (27120,4.531250) (27186,4.437500) (27253,4.562500) (27320,4.593750) (27403,4.500000) (27415,4.281250) (27523,4.593750) (27568,4.593750) (27620,4.718750) (27715,4.531250) (27746,4.593750) (27857,4.437500) (27942,4.375000) (27977,4.468750) (28013,4.468750) (28015,4.656250) (28058,4.531250) (28065,4.312500) (28076,4.562500) (28083,4.625000) (28125,4.437500) (28275,4.656250) (28309,4.468750) (28310,4.531250) (28458,4.250000) (28568,4.500000) (28669,4.593750) (28727,4.656250) (28816,4.406250) (28843,4.406250) (28923,4.343750) (28940,4.812500) (28972,4.437500) (29003,4.531250) (29061,4.437500) (29177,4.625000) (29220,4.625000) (29226,4.656250) (29369,4.343750) (29377,4.406250) (29551,4.812500) (29606,4.406250) (29653,4.593750) (29710,4.593750) (29716,4.406250) (29767,4.281250) (29773,4.531250) (29774,4.500000) (29818,4.468750) (29839,4.281250) (29880,4.593750) (29881,4.687500) (29912,4.437500) (29914,4.562500) (29931,4.250000) (30071,4.500000) (30149,4.562500) (30288,4.750000) (30329,4.531250) (30350,4.406250) (30353,4.500000) (30452,4.593750) (30465,4.375000) (30530,4.406250) (30571,4.656250) (30573,4.406250) (30587,4.468750) (30611,4.687500) (30621,4.343750) (30655,4.500000) (30882,4.375000) (30891,4.781250) (30898,4.656250) (30926,4.468750) (30955,4.437500) (30976,4.562500) (31015,4.437500) (31016,4.593750) (31170,4.531250) (31551,4.687500) (31724,4.531250) (31798,4.406250) (31818,4.656250) (31886,4.531250) (31918,4.437500) (31957,4.437500) (32092,4.562500) (32110,4.625000) (32113,4.406250) (32205,4.562500) (32212,4.531250) (32241,4.531250) (32261,4.312500) (32264,4.593750) (32382,4.281250) (32389,4.343750) (32421,4.625000) (32670,4.406250) (32784,4.437500) (32874,4.656250) (32907,4.593750) (32967,4.625000) (33040,4.468750) (33057,4.562500) (33122,4.281250) (33177,4.375000) (33263,4.562500) (33286,4.312500) (33342,4.343750) (33608,4.375000) (33629,4.468750) (33633,4.437500) (33657,4.468750) (33951,4.562500) (33973,4.375000) (33991,4.625000) (34135,4.437500) (34144,4.437500) (34218,4.343750) (34287,4.500000) (34293,4.500000) (34294,4.406250) (34313,4.656250) (34471,4.718750) (34556,4.531250) (34568,4.218750) (34667,4.312500) (34736,4.531250) (34756,4.531250) (34764,4.468750) (34869,4.531250) (34885,4.531250) (34944,4.593750) (34980,4.375000) (34985,4.593750) (34999,4.468750) (35073,4.437500) (35292,4.500000) (35580,4.406250) (35785,4.250000) (35796,4.375000) (35837,4.468750) (35886,4.500000) (35964,4.593750) (36073,4.531250) (36088,4.562500) (36192,4.437500) (36208,4.437500) (36392,4.468750) (36403,4.500000) (36415,4.500000) (36480,4.250000) (36494,4.343750) (36536,4.593750) (36631,4.531250) (36697,4.562500) (36804,4.625000) (36808,4.593750) (36872,4.437500) (36944,4.437500) (37061,4.437500) (37186,4.531250) (37275,4.375000) (37321,4.437500) (37329,4.625000) (37370,4.562500) (37486,4.281250) (37532,4.406250) (37590,4.406250) (37638,4.687500) (37661,4.250000) (37672,4.500000) (37752,4.406250) (37778,4.406250) (37808,4.250000) (37855,4.531250) (37896,4.468750) (37937,4.437500) (37967,4.562500) (38074,4.343750) (38094,4.593750) (38151,4.843750) (38157,4.437500) (38168,4.531250) (38284,4.500000) (38297,4.562500) (38326,4.312500) (38354,4.468750) (38395,4.406250) (38404,4.312500) (38407,4.500000) (38408,4.562500) (38425,4.468750) (38617,4.625000) (38704,4.593750) (38758,4.468750) (38789,4.437500) (38856,4.750000) (38927,4.468750) (38948,4.625000) (39037,4.468750) (39136,4.281250) (39153,4.343750) (39236,4.468750) (39239,4.562500) (39267,4.406250) (39272,4.531250) (39360,4.562500) (39367,4.562500) (39378,4.500000) (39438,4.375000) (39500,4.437500) (39502,4.531250) (39519,4.625000) (39582,4.375000) (39589,4.375000) (39610,4.375000) (39743,4.468750) (39845,4.468750) (39879,4.718750) (39898,4.593750) (39994,4.343750) (40052,4.468750) (40145,4.500000) (40197,4.500000) (40270,4.593750) (40274,4.312500) (40365,4.531250) (40374,4.500000) (40376,4.531250) (40447,4.312500) (40486,4.281250) (40584,4.593750) (40774,4.531250) (40809,4.218750) (40871,4.562500) (40988,4.281250) (41152,4.437500) (41161,4.875000) (41238,4.437500) (41306,4.531250) (41334,4.625000) (41434,4.406250) (41488,4.406250) (41538,4.500000) (41617,4.625000) (41661,4.406250) (41815,4.312500) (41873,4.656250) (41892,4.500000) (42077,4.437500) (42111,4.687500) (42122,4.437500) (42240,4.593750) (42350,4.437500) (42455,4.375000) (42592,4.625000) (42645,4.468750) (42684,4.312500) (42754,4.312500) (42815,4.312500) (42863,4.312500) (42961,4.437500) (43082,4.500000) (43115,4.250000) (43119,4.625000) (43124,4.156250) (43177,4.281250) (43180,4.562500) (43187,4.406250) (43190,4.562500) (43386,4.593750) (43445,4.718750) (43487,4.437500) (43514,4.437500) (43528,4.562500) (43627,4.250000) (43633,4.531250) (43647,4.468750) (43713,4.281250) (43740,4.187500) (43755,4.343750) (43796,4.531250) (43810,4.593750) (43837,4.562500) (43875,4.375000) (43918,4.437500) (43988,4.406250) (44027,4.406250) (44040,4.562500) (44063,4.500000) (44080,4.625000) (44081,4.250000) (44155,4.468750) (44317,4.281250) (44345,4.468750) (44365,4.468750) (44635,4.343750) (44820,4.250000) (44946,4.375000) (44981,4.375000) (44985,4.656250) (44996,4.468750) (45074,4.437500) (45116,4.468750) (45230,4.562500) (45294,4.468750) (45333,4.437500) (45337,4.437500) (45352,4.281250) (45355,4.468750) (45363,4.281250) (45474,4.562500) (45480,4.468750) (45498,4.593750) (45540,4.375000) (45547,4.500000) (45662,4.187500) (45748,4.468750) (45764,4.500000) (45765,4.656250) (45768,4.687500) (45797,4.625000) (45821,4.343750) (45874,4.718750) (45937,4.500000) (45942,4.218750) (45969,4.500000) (46094,4.500000) (46103,4.593750) (46142,4.531250) (46154,4.531250) (46242,4.343750) (46313,4.625000) (46464,4.281250) (46524,4.625000) (46536,4.625000) (46560,4.468750) (46664,4.468750) (46714,4.593750) (46781,4.437500) (46799,4.500000) (46892,4.500000) (46902,4.406250) (46958,4.625000) (46998,4.437500) (47062,4.562500) (47110,4.375000) (47129,4.687500) (47149,4.500000) (47209,4.437500) (47259,4.312500) (47275,4.406250) (47280,4.468750) (47324,4.500000) (47378,4.281250) (47413,4.468750) (47472,4.468750) (47626,4.468750) (47715,4.500000) (47864,4.437500) (48012,4.687500) (48132,4.656250) (48272,4.375000) (48332,4.437500) (48350,4.437500) (48475,4.406250) (48519,4.562500) (48579,4.500000) (48630,4.437500) (48648,4.343750) (48693,4.500000) (48747,4.500000) (48808,4.531250) (48872,4.500000) (48940,4.656250) (48969,4.625000) (49011,4.312500) (49198,4.406250) (49235,4.593750) (49298,4.562500) (49448,4.625000) (49466,4.468750) (49472,4.437500) (49476,4.531250) (49495,4.125000) (49517,4.593750) (49535,4.437500) (49537,4.093750) (49539,4.312500) (49568,4.656250) (49614,4.562500) (49618,4.562500) (49631,4.250000) (49780,4.531250) (49827,4.375000) (49897,4.500000) (49901,4.312500) (49975,4.500000) (50009,4.468750) (50157,4.343750) (50184,4.437500) (50226,4.218750) (50315,4.437500) (50324,4.312500) (50328,4.531250) (50332,4.531250) (50478,4.531250) (50500,4.500000) (50576,4.468750) (50593,4.375000) (50674,4.625000) (50688,4.406250) (50699,4.500000) (50704,4.437500) (50725,4.750000) (50885,4.312500) (50899,4.375000) (50965,4.187500) (50977,4.250000) (51022,4.656250) (51134,4.500000) (51195,4.531250) (51248,4.656250) (51306,4.281250) (51343,4.531250) (51371,4.593750) (51453,4.750000) (51518,4.437500) (51532,4.468750) (51586,4.656250) (51692,4.437500) (51708,4.406250) (51723,4.437500) (51799,4.437500) (51861,4.375000) (51962,4.562500) (51967,4.406250) (51972,4.625000) (52028,4.718750) (52079,4.281250) (52098,4.406250) (52139,4.250000) (52148,4.562500) (52235,4.406250) (52311,4.593750) (52381,4.406250) (52385,4.593750) (52746,4.312500) (52791,4.218750) (52800,4.500000) (52881,4.593750) (52963,4.437500) (53028,4.750000) (53113,4.593750) (53133,4.531250) (53155,4.718750) (53161,4.500000) (53183,4.562500) (53238,4.718750) (53253,4.125000) (53423,4.500000) (53495,4.562500) (53498,4.406250) (53511,4.593750) (53540,4.375000) (53716,4.531250) (53748,4.625000) (53799,4.375000) (53823,4.406250) (53829,4.531250) (53862,4.625000) (53865,4.625000) (53920,4.500000) (53928,4.750000) (54029,4.281250) (54064,4.718750) (54141,4.531250) (54299,4.312500) (54320,4.468750) (54421,4.562500) (54435,4.625000) (54481,4.468750) (54486,4.468750) (54680,4.375000) (54709,4.531250) (54923,4.468750) (54960,4.375000) (54976,4.437500) (55037,4.500000) (55041,4.281250) (55090,4.375000) (55148,4.625000) (55179,4.343750) (55182,4.531250) (55265,4.375000) (55341,4.375000) (55532,4.750000) (55533,4.656250) (55594,4.406250) (55617,4.250000) (55618,4.500000) (55636,4.500000) (55710,4.187500) (55730,4.593750) (55739,4.750000) (55791,4.750000) (55793,4.468750) (55796,4.500000) (56060,4.531250) (56084,4.531250) (56101,4.375000) (56102,4.500000) (56152,4.593750) (56183,4.437500) (56228,4.531250) (56288,4.468750) (56330,4.625000) (56345,4.562500) (56349,4.500000) (56355,4.312500) (56437,4.437500) (56502,4.343750) (56539,4.500000) (56558,4.218750) (56633,4.375000) (56645,4.437500) (56651,4.562500) (56699,4.312500) (56703,4.343750) (56706,4.531250) (56780,4.687500) (56981,4.437500) (57037,4.500000) (57143,4.625000) (57173,4.593750) (57253,4.406250) (57256,4.500000) (57258,4.531250) (57272,4.250000) (57327,4.375000) (57355,4.468750) (57436,4.687500) (57450,4.562500) (57511,4.406250) (57593,4.500000) (57630,4.593750) (57665,4.312500) (57784,4.250000) (57810,4.500000) (57828,4.312500) (57840,4.468750) (57841,4.406250) (58059,4.593750) (58066,4.343750) (58071,4.625000) (58101,4.500000) (58108,4.625000) (58173,4.468750) (58202,4.250000) (58209,4.656250) (58346,4.718750) (58437,4.468750) (58483,4.281250) (58528,4.500000) (58744,4.250000) (58768,4.718750) (58799,4.531250) (59098,4.593750) (59175,4.250000) (59270,4.468750) (59405,4.500000) (59464,4.406250) (59620,4.437500) (59642,4.500000) (59643,4.437500) (59660,4.562500) (59720,4.468750) (59729,4.656250) (59758,4.375000) (59813,4.281250) (59910,4.531250) (60054,4.656250) (60112,4.375000) (60148,4.593750) (60230,4.625000) (60247,4.500000) (60262,4.437500) (60289,4.500000) (60305,4.375000) (60378,4.437500) (60407,4.468750) (60455,4.312500) (60579,4.250000) (60617,4.312500) (60624,4.468750) (60680,4.500000) (60834,4.562500) (60852,4.406250) (61126,4.375000) (61156,4.218750) (61161,4.687500) (61171,4.468750) (61177,4.375000) (61191,4.500000) (61263,4.500000) (61272,4.593750) (61571,4.656250) (61707,4.343750) (61738,4.406250) (61757,4.312500) (61816,4.625000) (61892,4.281250) (61899,4.406250) (62143,4.500000) (62178,4.062500) (62264,4.218750) (62331,4.343750) (62400,4.343750) (62423,4.375000) (62460,4.562500) (62524,4.750000) (62598,4.468750) (62662,4.437500) (62781,4.343750) (62825,4.250000) (62935,4.625000) (62945,4.656250) (62974,4.437500) (63014,4.312500) (63033,4.468750) (63282,4.468750) (63307,4.562500) (63324,4.562500) (63394,4.562500) (63416,4.375000) (63453,4.531250) (63505,4.375000) (63543,4.406250) (63563,4.375000) (63608,4.468750) (63612,4.375000) (63681,4.468750) (63701,4.437500) (63811,4.500000) (63893,4.312500) (63903,4.406250) (63974,4.343750) (64003,4.531250) (64012,4.312500) (64037,4.250000) (64062,4.406250) (64216,4.250000) (64236,4.562500) (64278,4.531250) (64319,4.468750) (64344,4.406250) (64465,4.468750) (64596,4.562500) (64634,4.625000) (64653,4.593750) (64689,4.593750) (64697,4.437500) (64705,4.218750) (64724,4.531250) (64965,4.468750) (65099,4.375000) (65145,4.343750) (65187,4.500000) (65202,4.531250) (65300,4.312500) (65556,4.437500) (65629,4.281250) (65666,4.437500) (65690,4.656250) (65705,4.187500) (65777,4.406250) (65788,4.437500) (65844,4.500000) (65894,4.593750) (65917,4.375000) (66037,4.437500) (66225,4.406250) (66304,4.250000) (66326,4.375000) (66349,4.687500) (66383,4.312500) (66647,4.343750) (66712,4.437500) (66742,4.625000) (66844,4.343750) (66845,4.593750) (66878,4.406250) (66957,4.250000) (66992,4.437500) (66995,4.562500) (66997,4.437500) (67017,4.093750) (67054,4.312500) (67063,4.312500) (67081,4.500000) (67113,4.281250) (67136,4.093750) (67153,4.500000) (67277,4.406250) (67294,4.343750) (67327,4.562500) (67340,4.562500) (67524,4.531250) (67552,4.437500) (67724,4.843750) (67726,4.562500) (67796,4.125000) (67902,4.468750) (67950,4.437500) (68061,4.343750) (68103,4.656250) (68127,4.218750) (68152,4.593750) (68206,4.687500) (68299,4.593750) (68327,4.437500) (68434,4.656250) (68460,4.437500) (68647,4.437500) (68687,4.531250) (68707,4.468750) (68760,4.250000) (68777,4.187500) (68849,4.531250) (68956,4.343750) (69033,4.468750) (69051,4.437500) (69116,4.312500) (69142,4.281250) (69151,4.781250) (69203,4.500000) (69330,4.468750) (69370,4.375000) (69395,4.625000) (69425,4.312500) (69465,4.218750) (69466,4.375000) (69479,4.468750) (69502,4.531250) (69547,4.375000) (69878,4.250000) (69959,4.343750) (70107,4.593750) (70132,4.125000) (70141,4.562500) (70186,4.500000) (70247,4.468750) (70275,4.031250) (70300,4.500000) (70305,4.375000) (70366,4.250000) (70395,4.437500) (70406,4.375000) (70474,4.625000) (70631,4.468750) (70681,4.468750) (70808,4.500000) (70812,4.625000) (70899,4.531250) (70914,4.625000) (70943,4.562500) (70985,4.500000) (71085,4.156250) (71092,4.406250) (71112,4.281250) (71231,4.500000) (71349,4.531250) (71357,4.312500) (71385,4.687500) (71492,4.531250) (71554,4.375000) (71613,4.625000) (71712,4.312500) (71802,4.406250) (71803,4.593750) (71835,4.375000) (71933,4.593750) (71935,4.375000) (71985,4.343750) (72023,4.562500) (72081,4.562500) (72192,4.531250) (72250,4.500000) (72319,4.468750) (72478,4.500000) (72530,4.218750) (72542,4.312500) (72698,4.375000) (72726,4.468750) (72780,4.468750) (72838,4.562500) (72849,4.562500) (72874,4.437500) (72959,4.375000) (73059,4.437500) (73092,4.718750) (73107,4.437500) (73196,4.406250) (73280,4.593750) (73285,4.468750) (73328,4.406250) (73351,4.437500) (73376,4.625000) (73601,4.562500) (73726,4.687500) (73731,4.250000) (73926,4.250000) (73964,4.375000) (73991,4.406250) (74077,4.250000) (74095,4.468750) (74170,4.437500) (74219,4.500000) (74228,4.625000) (74264,4.468750) (74292,4.468750) (74365,4.375000) (74409,4.281250) (74478,4.687500) (74486,4.500000) (74492,4.500000) (74716,4.593750) (74753,4.468750) (74822,4.468750) (75015,4.468750) (75051,4.281250) (75056,4.218750) (75084,4.500000) (75097,4.468750) (75116,4.343750) (75135,4.468750) (75152,4.187500) (75219,4.687500) (75229,4.562500) (75376,4.250000) (75398,4.625000) (75478,4.375000) (75539,4.593750) (75551,4.500000) (75558,4.312500) (75667,4.531250) (75979,4.687500) (76000,4.375000) (76002,4.718750) (76009,4.718750) (76062,4.375000) (76313,4.625000) (76361,4.687500) (76374,4.437500) (76418,4.687500) (76574,4.281250) (76707,4.406250) (76743,4.500000) (76764,4.375000) (76792,4.312500) (76841,4.656250) (76898,4.312500) (77096,4.468750) (77138,4.187500) (77185,4.562500) (77326,4.375000) (77384,4.562500) (77400,4.375000) (77478,4.468750) (77507,4.375000) (77522,4.250000) (77618,4.562500) (77638,4.281250) (77742,4.531250) (77780,4.468750) (77806,4.625000) (77816,4.343750) (77874,4.531250) (77923,4.625000) (77994,4.406250) (78039,4.500000) (78057,4.343750) (78173,4.250000) (78365,4.437500) (78404,4.375000) (78517,4.531250) (78724,4.625000) (78736,4.375000) (78808,4.656250) (78849,4.687500) (78892,4.218750) (78931,4.531250) (78939,4.593750) (79020,4.468750) (79149,4.343750) (79165,4.531250) (79320,4.500000) (79421,4.343750) (79459,4.406250) (79480,4.500000) (79538,4.375000) (79612,4.281250) (79679,4.375000) (79829,4.437500) (79915,4.375000) (79960,4.468750) (80104,4.531250) (80106,4.562500) (80117,4.593750) (80141,4.500000) (80179,4.531250) (80226,4.718750) (80373,4.281250) (80438,4.343750) (80464,4.593750) (80559,4.406250) (80595,4.531250) (80616,4.468750) (80644,4.468750) (80647,4.750000) (80709,4.593750) (80715,4.625000) (80788,4.562500) (80795,4.375000) (80856,4.375000) (80884,4.531250) (80921,4.375000) (81084,4.312500) (81096,4.437500) (81137,4.468750) (81152,4.250000) (81154,4.531250) (81199,4.250000) (81247,4.531250) (81256,4.406250) (81366,4.343750) (81476,4.531250) (81501,4.375000) (81615,4.437500) (81752,4.375000) (81840,4.562500) (81847,4.468750) (81950,4.468750) (81967,4.281250) (82018,4.375000) (82236,4.281250) (82244,4.312500) (82328,4.562500) (82345,4.437500) (82395,4.593750) (82407,4.250000) (82412,4.781250) (82413,4.437500) (82427,4.437500) (82467,4.062500) (82535,4.531250) (82643,4.375000) (82646,4.437500) (82679,4.562500) (82707,4.500000) (82840,4.562500) (82907,4.687500) (83069,4.375000) (83078,4.375000) (83099,4.656250) (83244,4.281250) (83382,4.562500) (83391,4.562500) (83412,4.437500) (83451,4.562500) (83521,4.281250) (83569,4.500000) (83692,4.375000) (83699,4.656250) (83729,4.375000) (83740,4.562500) (83838,4.687500) (83968,4.593750) (83980,4.406250) (84025,4.406250) (84071,4.468750) (84089,4.312500) (84169,4.281250) (84172,4.406250) (84277,4.312500) (84285,4.593750) (84297,4.281250) (84360,4.343750) (84430,4.468750) (84500,4.593750) (84618,4.468750) (84681,4.250000) (84696,4.656250) (84709,4.468750) (84834,4.187500) (84850,4.406250) (84880,4.718750) (84889,4.656250) (84921,4.343750) (84982,4.281250) (85029,4.593750) (85064,4.500000) (85109,4.375000) (85187,4.562500) (85347,4.406250) (85412,4.218750) (85489,4.531250) (85523,4.218750) (85528,4.656250) (85591,4.500000) (85609,4.250000) (85673,4.250000) (85713,4.468750) (85755,4.468750) (85785,4.468750) (85872,4.437500) (85880,4.437500) (85935,4.156250) (85943,4.531250) (86099,4.656250) (86127,4.343750) (86170,4.656250) (86178,4.656250) (86219,4.718750) (86335,4.531250) (86461,4.437500) (86471,4.406250) (86545,4.437500) (86580,4.687500) (86622,4.562500) (86824,4.500000) (86923,4.500000) (86927,4.406250) (86971,4.406250) (86982,4.562500) (86999,4.375000) (87022,4.281250) (87298,4.625000) (87317,4.468750) (87328,4.625000) (87391,4.187500) (87423,4.406250) (87524,4.531250) (87525,4.656250) (87562,4.468750) (87586,4.687500) (87646,4.156250) (87720,4.312500) (87789,4.562500) (87805,4.593750) (87841,4.468750) (87893,4.718750) (88008,4.406250) (88060,4.093750) (88065,4.437500) (88235,4.500000) (88284,4.593750) (88372,4.531250) (88405,4.593750) (88415,4.625000) (88446,4.718750) (88493,4.375000) (88660,4.562500) (88678,4.343750) (88684,4.531250) (88769,4.531250) (88773,4.656250) (88787,4.406250) (88890,4.312500) (88923,4.750000) (88948,4.437500) (89138,4.468750) (89229,4.406250) (89264,4.437500) (89302,4.781250) (89318,4.468750) (89413,4.312500) (89488,4.562500) (89551,4.406250) (89692,4.437500) (89697,4.312500) (89702,4.437500) (89748,4.468750) (89753,4.593750) (89760,4.343750) (89811,4.562500) (89826,4.375000) (89910,4.500000) (90022,4.312500) (90108,4.500000) (90111,4.468750) (90169,4.531250) (90207,4.500000) (90211,4.281250) (90250,4.531250) (90304,4.593750) (90369,4.531250) (90385,4.531250) (90432,4.843750) (90474,4.343750) (90505,4.437500) (90507,4.625000) (90541,4.406250) (90612,4.531250) (90744,4.593750) (90841,4.187500) (90932,4.656250) (90984,4.437500) (90993,4.468750) (90996,4.500000) (91085,4.406250) (91150,4.687500) (91276,4.406250) (91370,4.593750) (91453,4.312500) (91470,4.250000) (91528,4.375000) (91560,4.468750) (91659,4.750000) (91661,4.375000) (91744,4.437500) (91749,4.531250) (91806,4.468750) (91929,4.500000) (91942,4.312500) (91984,4.468750) (91997,4.531250) (91999,4.500000) (92073,4.343750) (92111,4.562500) (92118,4.625000) (92153,4.687500) (92248,4.468750) (92277,4.593750) (92279,4.562500) (92308,4.625000) (92387,4.562500) (92402,4.687500) (92416,4.656250) (92427,4.625000) (92482,4.656250) (92498,4.593750) (92607,4.406250) (92640,4.593750) (92646,4.718750) (92678,4.562500) (92729,4.656250) (92768,4.656250) (92848,4.562500) (92856,4.531250) (92870,4.156250) (92893,4.562500) (92909,4.687500) (93000,4.500000) (93054,4.500000) (93122,4.406250) (93128,4.375000) (93215,4.312500) (93265,4.562500) (93289,4.500000) (93300,4.375000) (93322,4.656250) (93383,4.312500) (93389,4.468750) (93401,4.406250) (93425,4.406250) (93604,4.687500) (93636,4.468750) (93672,4.500000) (93845,4.625000) (93899,4.343750) (93901,4.437500) (93912,4.437500) (93990,4.406250) (94067,4.656250) (94088,4.406250) (94158,4.562500) (94196,4.625000) (94315,4.375000) (94377,4.531250) (94401,4.531250) (94540,4.468750) (94627,4.375000) (94674,4.718750) (94697,4.625000) (94850,4.562500) (94896,4.468750) (94952,4.375000) (94961,4.500000) (95065,4.843750) (95094,4.656250) (95100,4.375000) (95110,4.687500) (95116,4.687500) (95157,4.718750) (95163,4.500000) (95330,4.437500) (95377,4.562500) (95401,4.687500) (95421,4.562500) (95498,4.531250) (95664,5.125000) (95697,4.500000) (95715,4.687500) (95752,4.468750) (95802,4.562500) (95818,4.593750) (95843,4.468750) (95887,4.750000) (95978,4.781250) (96051,4.781250) (96098,4.718750) (96149,4.875000) (96187,4.718750) (96216,4.406250) (96234,4.343750) (96297,4.968750) (96350,4.562500) (96382,4.406250) (96427,4.562500) (96492,4.687500) (96654,4.343750) (96752,4.843750) (96807,4.562500) (96816,4.500000) (96908,4.687500) (97058,4.812500) (97164,4.718750) (97210,4.687500) (97224,4.687500) (97283,4.406250) (97312,4.593750) (97319,4.625000) (97380,4.656250) (97389,4.687500) (97422,4.468750) (97602,4.687500) (97626,4.687500) (97676,4.562500) (97743,4.687500) (97755,4.656250) (97758,4.531250) (97759,4.656250) (97822,4.125000) (97921,4.656250) (98028,4.531250) (98054,4.531250) (98194,4.343750) (98208,4.718750) (98274,4.625000) (98288,4.531250) (98350,4.875000) (98379,4.750000) (98499,4.750000) (98788,4.562500) (98802,4.593750) (98890,4.843750) (98894,4.625000) (98925,4.687500) (99028,4.562500) (99045,4.812500) (99178,4.562500) (99196,4.812500) (99227,4.656250) (99258,4.500000) (99286,4.562500) (99327,4.468750) (99379,4.625000) (99553,4.875000) (99575,4.593750) (99591,4.531250) (99619,4.593750) (99640,4.312500) (99657,4.531250) (99707,4.531250) (99839,4.750000) (99844,4.843750) (99858,4.406250) (99919,4.875000) (99975,4.718750) (99999,4.968750) (100017,4.656250) (100069,4.812500) (100083,4.593750) (100112,4.531250) (100443,4.625000) (100726,4.656250) (100750,4.812500) (100781,4.781250) (100801,4.656250) (100859,4.875000) (100877,4.562500) (100945,4.625000) (101088,4.656250) (101162,4.906250) (101363,4.343750) (101427,4.500000) (101481,4.468750) (101544,4.437500) (101589,4.968750) (101601,4.593750) (101602,4.718750) (101756,4.468750) (101858,4.687500) (101925,4.562500) (101983,4.593750) (101989,4.750000) (102052,4.531250) (102206,4.500000) (102268,4.812500) (102310,4.937500) (102419,4.875000) (102425,4.437500) (102439,4.437500) (102461,4.906250) (102495,4.875000) (102497,4.812500) (102536,4.500000) (102573,4.656250) (102593,4.625000) (102800,4.593750) (102834,4.656250) (102841,4.625000) (103161,4.593750) (103229,4.625000) (103261,4.625000) (103277,4.718750) (103321,4.406250) (103343,4.718750) (103383,4.750000) (103499,4.468750) (103523,4.718750) (103611,4.593750) (103730,4.437500) (103755,4.562500) (103804,4.968750) (103811,4.593750) (103829,4.718750) (103840,4.718750) (103911,4.750000) (104019,4.781250) (104056,4.593750) (104115,4.812500) (104128,4.437500) (104251,5.000000) (104363,4.875000) (104393,4.750000) (104531,4.656250) (104620,4.718750) (104627,4.531250) (104631,5.062500) (104707,4.718750) (104791,4.500000) (104846,4.687500) (104909,4.843750) (104918,4.812500) (104991,4.468750) (105091,4.875000) (105270,4.812500) (105333,4.593750) (105340,4.625000) (105371,4.718750) (105404,4.750000) (105425,4.468750) (105502,4.937500) (105612,4.781250) (105636,4.718750) (105667,4.843750) (105681,4.843750) (105730,4.781250) (105795,4.562500) (105798,4.375000) (105903,4.593750) (105925,4.656250) (105940,4.781250) (106026,4.781250) (106036,4.843750) (106080,4.718750) (106084,4.781250) (106128,4.562500) (106222,4.625000) (106232,4.875000) (106358,4.656250) (106396,4.843750) (106489,4.406250) (106491,4.593750) (106532,4.625000) (106622,4.812500) (106641,4.968750) (106670,4.593750) (106714,4.593750) (106819,4.562500) (106883,5.000000) (106926,4.593750) (106948,4.343750) (106956,4.562500) (106988,4.937500) (107132,4.500000) (107139,4.750000) (107199,4.312500) (107219,4.968750) (107247,4.687500) (107269,4.687500) (107277,4.500000) (107345,4.562500) (107434,4.937500) (107467,4.750000) (107485,4.468750) (107684,4.812500) (107822,4.718750) (107866,4.687500) (107940,4.718750) (107981,4.906250) (108003,4.687500) (108038,4.968750) (108062,4.437500) (108071,4.750000) (108141,4.875000) (108152,4.500000) (108172,4.968750) (108175,4.718750) (108196,4.500000) (108442,4.687500) (108482,4.562500) (108674,4.875000) (108830,4.656250) (108845,5.000000) (108879,4.531250) (108976,5.062500) (108989,4.500000) (108994,4.625000) (109214,4.562500) (109218,4.718750) (109412,4.437500) (109468,4.750000) (109484,4.781250) (109599,4.843750) (109623,4.718750) (109637,4.625000) (109660,4.718750) (109736,4.593750) (109809,4.843750) (109839,4.656250) (109871,4.625000) (109896,4.687500) (109911,4.625000) (109973,4.875000) (110016,4.750000) (110064,4.718750) (110329,4.812500) (110367,4.843750) (110381,4.750000) (110410,4.218750) (110555,4.562500) (110595,4.937500) (110607,4.437500) (110646,4.843750) (110676,4.562500) (110690,4.687500) (110707,5.031250) (110709,4.718750) (110710,4.875000) (110734,4.468750) (110804,4.812500) (110821,4.531250) (110825,4.687500) (110837,4.781250) (110940,4.718750) (110965,4.656250) (110998,4.687500) (111081,4.656250) (111110,4.843750) (111234,4.593750) (111284,4.437500) (111294,4.875000) (111367,4.906250) (111539,5.031250) (111629,4.625000) (111708,4.593750) (111884,4.812500) (111908,4.531250) (112139,4.656250) (112226,4.437500) (112248,4.562500) (112375,4.843750) (112464,4.437500) (112480,4.687500) (112496,4.687500) (112565,4.875000) (112719,4.718750) (113063,5.062500) (113083,4.843750) (113128,4.656250) (113143,4.812500) (113192,4.531250) (113197,4.625000) (113200,4.687500) (113252,4.843750) (113269,4.843750) (113290,4.781250) (113376,4.781250) (113447,4.718750) (113478,4.812500) (113493,4.625000) (113536,4.750000) (113559,4.875000) (113661,4.906250) (113796,4.812500) (113829,4.656250) (113836,4.656250) (113855,5.000000) (113894,5.000000) (113918,4.968750) (113926,4.656250) (114017,4.687500) (114072,4.750000) (114175,4.531250) (114257,4.656250) (114468,4.875000) (114480,4.968750) (114575,4.625000) (114584,4.750000) (114621,4.656250) (114782,4.968750) (114791,4.906250) (115067,4.656250) (115171,4.875000) (115212,5.093750) (115230,5.312500) (115248,4.812500) (115250,4.281250) (115300,5.125000) (115341,4.375000) (115371,4.843750) (115423,4.437500) (115474,4.812500) (115566,5.187500) (115577,5.031250) (115722,4.875000) (115746,4.750000) (115765,4.687500) (115807,4.437500) (115843,4.468750) (115925,4.437500) (116149,5.062500) (116188,4.468750) (116225,4.937500) (116252,4.687500) (116289,4.812500) (116302,4.937500) (116391,4.500000) (116431,4.843750) (116436,4.687500) (116502,4.437500) (116520,4.531250) (116532,4.625000) (116608,4.500000) (116732,4.562500) (116819,4.906250) (116972,4.968750) (117056,4.906250) (117062,4.750000) (117067,4.843750) (117150,4.718750) (117194,4.937500) (117257,4.593750) (117284,4.312500) (117389,4.625000) (117435,4.375000) (117476,4.468750) (117536,4.875000) (117710,4.468750) (117894,4.750000) (117986,4.406250) (118025,4.781250) (118067,5.218750) (118334,5.062500) (118341,4.812500) (118346,4.937500) (118396,4.968750) (118406,4.718750) (118503,4.312500) (118598,4.812500) (118651,4.781250) (118700,4.875000) (118724,4.687500) (118805,4.562500) (118829,4.968750) (118847,4.968750) (118866,4.750000) (118883,4.781250) (119223,4.500000) (119233,5.031250) (119270,4.468750) (119365,4.718750) (119405,4.812500) (119411,4.750000) (119415,4.750000) (119466,4.906250) (119596,4.656250) (119634,4.562500) (119637,4.781250) (119670,4.437500) (119773,4.750000) (119860,4.906250) (119948,4.687500) (119985,4.687500) (120021,5.000000) (120072,4.625000) (120097,4.687500) (120114,4.625000) (120130,4.843750) (120298,4.906250) (120358,4.625000) (120449,4.812500) (120465,4.906250) (120514,4.625000) (120527,4.875000) (120567,4.750000) (120572,4.968750) (120576,4.562500) (120608,4.656250) (120667,5.000000) (120716,4.750000) (120806,4.687500) (120827,4.750000) (120857,4.906250) (120947,4.437500) (121010,5.250000) (121063,4.468750) (121182,5.031250) (121256,4.656250) (121265,4.406250) (121346,4.875000) (121439,4.781250) (121466,4.625000) (121561,4.718750) (121599,4.468750) (121608,4.406250) (121779,4.781250) (122159,4.687500) (122229,4.625000) (122314,4.593750) (122386,4.843750) (122411,4.687500) (122457,4.500000) (122593,4.781250) (122660,4.750000) (122664,4.593750) (122729,4.687500) (122790,5.093750) (122857,4.812500) (123011,4.750000) (123024,4.500000) (123069,4.812500) (123074,4.656250) (123215,4.593750) (123339,4.781250) (123353,4.562500) (123496,4.593750) (123583,4.687500) (123596,4.875000) (123659,4.625000) (123723,4.750000) (123886,4.343750) (123896,4.687500) (123926,4.531250) (123997,5.125000) (124098,4.375000) (124154,5.218750) (124171,4.906250) (124280,4.812500) (124323,4.843750) (124366,4.593750) (124587,5.000000) (124612,4.968750) (124643,4.625000) (124671,4.375000) (124826,4.906250) (124842,4.531250) (124846,4.906250) (124940,5.031250) (124948,4.968750) (125010,4.343750) (125082,5.093750) (125129,4.593750) (125169,4.781250) (125205,4.812500) (125259,5.093750) (125330,4.906250) (125486,4.750000) (125591,4.750000) (125667,5.343750) (125675,5.000000) (125744,4.656250) (125759,5.000000) (125857,4.625000) (125894,4.531250) (125990,4.656250) (126077,4.500000) (126106,4.750000) (126273,4.718750) (126279,5.125000) (126345,5.031250) (126402,4.718750) (126494,4.906250) (126569,4.531250) (126603,4.781250) (126617,5.093750) (126647,4.750000) (126754,5.125000) (126767,5.000000) (126769,4.750000) (126801,4.281250) (126853,5.156250) (126919,4.656250) (126971,4.718750) (126998,4.937500) (127071,4.968750) (127074,5.000000) (127082,4.718750) (127195,5.000000) (127202,4.875000) (127257,4.968750) (127258,4.906250) (127264,4.812500) (127290,4.656250) (127321,4.687500) (127450,5.000000) (127581,4.843750) (127611,4.750000) (127630,4.593750) (127633,5.031250) (127714,4.656250) (127741,4.687500) (127748,4.906250) (127751,4.625000) (127854,4.375000) (127865,4.562500) (127884,4.500000) (127932,4.750000) (127946,4.656250) (127964,4.718750) (127987,5.312500) (128007,5.031250) (128036,4.968750) (128290,4.906250) (128311,5.062500) (128341,4.937500) (128420,5.218750) (128454,4.968750) (128600,4.718750) (128623,5.031250) (128627,4.937500) (128668,4.625000) (128677,5.031250) (128696,4.593750) (128798,4.375000) (128896,4.687500) (128960,4.937500) (128976,4.812500) (129014,4.718750) (129029,4.687500) (129035,4.906250) (129083,4.625000) (129109,4.875000) (129112,4.906250) (129182,4.843750) (129201,4.843750) (129223,4.718750) (129285,4.531250) (129314,4.656250) (129364,5.125000) (129377,4.562500) (129551,4.937500) (129602,4.968750) (129670,4.875000) (129718,4.750000) (129788,5.000000) (130017,5.000000) (130081,4.531250) (130170,4.656250) (130176,4.750000) (130187,4.531250) (130253,4.718750) (130282,4.750000) (130334,4.625000) (130358,4.781250) (130404,4.500000) (130434,5.218750) (130498,4.875000) (130581,4.968750) (130593,5.031250) (130614,4.781250) (130709,4.781250) (130743,4.875000) (130799,4.437500) (130866,4.750000) (130903,4.875000) (130930,4.531250) (130950,5.000000) (130957,4.968750) (131008,4.562500) (131098,5.125000) (131252,5.187500) (131418,5.125000) (131475,4.687500) (131495,5.187500) (131540,4.593750) (131651,4.812500) (131685,4.687500) (131689,4.968750) (131731,5.093750) (131847,4.687500) (131854,5.125000) (131897,4.968750) (131935,4.718750) (131982,5.000000) (131985,5.062500) (132068,4.781250) (132330,4.718750) (132546,4.562500) (132576,5.031250) (132728,5.156250) (132904,5.187500) (132992,4.593750) (133038,4.625000) (133095,4.656250) (133182,5.250000) (133221,4.875000) (133326,4.687500) (133327,5.093750) (133349,5.000000) (133366,4.468750) (133391,5.156250) (133476,4.343750) (133482,4.437500) (133491,4.593750) (133499,4.687500) (133500,4.718750) (133520,5.250000) (133650,4.843750) (133673,4.968750) (133743,4.625000) (133852,4.468750) (133896,4.625000) (133927,5.281250) (134011,4.687500) (134013,4.875000) (134026,4.968750) (134043,4.500000) (134130,4.687500) (134240,4.812500) (134272,4.718750) (134321,4.812500) (134398,4.968750) (134443,4.468750) (134658,4.687500) (134669,5.031250) (134726,4.968750) (134732,5.031250) (134741,5.000000) (134751,4.468750) (134789,4.812500) (134848,4.750000) (134927,4.531250) (134934,4.656250) (135021,4.843750) (135087,4.875000) (135097,4.968750) (135146,5.343750) (135214,4.906250) (135276,4.843750) (135281,4.750000) (135314,4.593750) (135330,4.875000) (135405,4.281250) (135409,4.468750) (135415,4.406250) (135649,4.812500) (135887,5.250000) (135974,5.281250) (136007,4.718750) (136017,5.000000) (136025,4.906250) (136070,4.906250) (136089,5.343750) (136093,5.250000) (136134,4.781250) (136153,4.875000) (136168,4.687500) (136170,4.937500) (136176,4.625000) (136240,4.593750) (136247,4.968750) (136252,5.000000) (136280,4.531250) (136418,5.593750) (136463,5.187500) (136567,4.656250) (136715,5.250000) (136750,4.812500) (136857,4.812500) (136922,4.687500) (136993,4.500000) (137078,4.718750) (137205,4.937500) (137377,4.875000) (137382,4.656250) (137440,4.875000) (137466,4.625000) (137629,4.968750) (137692,5.500000) (137712,4.875000) (137856,4.656250) (137861,4.843750) (137926,5.062500) (138026,4.593750) (138125,4.625000) (138225,5.343750) (138230,5.218750) (138248,4.531250) (138260,4.781250) (138276,4.968750) (138326,4.937500) (138402,4.937500) (138435,4.656250) (138455,4.812500) (138465,4.687500) (138546,4.843750) (138586,4.812500) (138707,5.281250) (138854,4.625000) (138885,4.968750) (138901,5.250000) (138980,4.781250) (138988,5.312500) (139066,4.843750) (139078,4.625000) (139080,4.562500) (139183,4.812500) (139219,4.437500) (139237,4.906250) (139351,4.812500) (139468,4.687500) (139631,4.968750) (139709,5.562500) (139919,4.750000) (139923,4.625000) (139942,4.468750) (140016,4.593750) (140069,4.750000) (140072,5.125000) (140210,4.937500) (140302,5.125000) (140364,4.843750) (140397,4.968750) (140683,4.968750) (140845,5.375000) (140872,4.718750) (140941,5.125000) (140947,5.218750) (140965,5.125000) (141001,4.531250) (141073,4.906250) (141143,4.468750) (141178,4.656250) (141240,5.125000) (141270,4.937500) (141397,5.156250) (141434,4.437500) (141570,5.031250) (141601,4.750000) (141677,5.093750) (141698,5.187500) (141751,5.062500) (141792,4.500000) (141805,4.875000) (141820,4.812500) (141929,4.843750) (141962,4.843750) (142034,4.531250) (142138,4.656250) (142193,4.562500) (142220,5.062500) (142280,4.562500) (142284,4.625000) (142300,4.843750) (142318,5.156250) (142319,4.843750) (142339,4.875000) (142361,4.531250) (142383,4.875000) (142400,4.906250) (142410,4.937500) (142535,5.000000) (142539,4.843750) (142541,4.812500) (142597,4.531250) (142669,4.718750) (142704,4.593750) (142766,4.500000) (142826,5.000000) (143194,4.875000) (143220,4.781250) (143253,4.812500) (143256,5.125000) (143423,5.000000) (143429,4.906250) (143432,4.875000) (143475,4.906250) (143514,4.937500) (143716,5.125000) (144120,4.843750) (144168,5.218750) (144375,5.000000) (144425,4.875000) (144504,4.625000) (144798,4.593750) (145007,5.187500) (145017,5.343750) (145078,4.968750) (145166,5.156250) (145186,5.156250) (145208,4.968750) (145256,5.125000) (145276,5.031250) (145282,4.812500) (145311,5.093750) (145327,4.937500) (145492,4.750000) (145503,4.562500) (145581,4.875000) (145657,4.968750) (145687,5.343750) (145795,5.093750) (145888,5.218750) (145922,4.687500) (145939,4.687500) (146057,4.937500) (146077,5.468750) (146158,4.781250) (146364,4.906250) (146390,4.843750) (146571,4.562500) (146618,4.937500) (146641,5.000000) (146685,5.031250) (146695,4.781250) (146792,5.187500) (146842,4.843750) (146844,4.968750) (146845,4.937500) (146871,4.968750) (146878,5.250000) (146953,4.718750) (146968,4.937500) (146976,4.531250) (146985,4.875000) (147041,5.375000) (147082,4.937500) (147098,4.968750) (147242,5.093750) (147292,4.906250) (147338,4.718750) (147422,4.750000) (147424,5.000000) (147430,5.125000) (147434,5.187500) (147465,4.625000) (147483,4.937500) (147549,4.656250) (147666,5.031250) (147731,5.000000) (147792,5.187500) (148319,4.968750) (148344,4.781250) (148361,4.875000) (148379,4.843750) (148389,4.531250) (148392,4.750000) (148405,4.562500) (148416,4.562500) (148439,5.062500) (148541,4.750000) (148581,4.937500) (148593,4.843750) (148684,4.781250) (148843,5.093750) (148877,4.343750) (148919,5.000000) (149106,4.781250) (149134,4.812500) (149163,5.000000) (149215,4.937500) (149309,4.750000) (149402,4.812500) (149410,5.156250) (149498,5.468750) (149617,5.000000) (149682,4.968750) (149731,4.687500) (149786,4.781250) (149789,4.406250) (149882,4.906250) (149885,4.781250) (149904,4.593750)
};

% w/ z-loss smoothed data
\addplot[
    color=stablecolor,
    line width=1.2pt
] coordinates {
    (1022,5.562500) (1044,5.559375) (1061,5.553438) (1085,5.532469) (1235,5.510472) (1263,5.493800) (1282,5.481920) (1289,5.461853) (1305,5.440667) (1313,5.418476) (1430,5.404753) (1451,5.386153) (1718,5.344413) (1839,5.322471) (1865,5.293349) (1908,5.251514) (1909,5.223238) (2033,5.197789) (2035,5.171760) (2086,5.163959) (2125,5.156938) (2256,5.147494) (2261,5.126495) (2282,5.123220) (2324,5.117148) (2334,5.105434) (2368,5.104265) (2426,5.084464) (2431,5.072892) (2440,5.062478) (2525,5.043730) (2552,5.039357) (2602,5.010422) (2647,5.003129) (2689,4.996566) (2699,4.987535) (2717,4.985656) (2745,4.962091) (2876,4.944007) (2955,4.943356) (2960,4.936520) (2994,4.924118) (3021,4.928581) (3070,4.920098) (3080,4.912464) (3143,4.902467) (3172,4.899720) (3197,4.903498) (3399,4.888149) (3471,4.886834) (3554,4.870025) (3577,4.861148) (3579,4.843783) (3801,4.837530) (3933,4.822527) (3977,4.827774) (3990,4.810622) (3996,4.810809) (3998,4.792229) (4036,4.788006) (4099,4.790455) (4135,4.792660) (4196,4.800894) (4250,4.798929) (4345,4.787786) (4452,4.774633) (4502,4.784669) (4556,4.778078) (4574,4.794020) (4675,4.795868) (4799,4.772531) (4871,4.779653) (4878,4.786063) (4951,4.763706) (5051,4.752961) (5060,4.743290) (5128,4.753336) (5315,4.749877) (5355,4.743639) (5357,4.734900) (5363,4.723910) (5366,4.723394) (5393,4.716680) (5412,4.735637) (5425,4.730823) (5452,4.701491) (5493,4.684467) (5747,4.662895) (5765,4.693481) (5844,4.699133) (5857,4.701094) (5898,4.705985) (6120,4.672886) (6137,4.689973) (6144,4.695975) (6168,4.713878) (6215,4.701865) (6301,4.691054) (6344,4.712573) (6418,4.700691) (6430,4.721247) (6623,4.711622) (6738,4.696710) (6820,4.705164) (6834,4.694023) (6839,4.687120) (6856,4.677783) (6967,4.675630) (7095,4.692442) (7137,4.688823) (7340,4.688690) (7389,4.694821) (7605,4.669089) (7639,4.661555) (7644,4.676650) (7685,4.674610) (7687,4.688399) (7852,4.663309) (7856,4.650103) (7939,4.628843) (7959,4.631583) (7988,4.630925) (8023,4.617833) (8069,4.609174) (8087,4.620132) (8191,4.633119) (8192,4.638557) (8211,4.655951) (8212,4.649731) (8215,4.669133) (8217,4.658470) (8380,4.658248) (8392,4.636173) (8451,4.631931) (8518,4.631238) (8589,4.630614) (8785,4.642552) (8820,4.637672) (8916,4.630155) (9024,4.623389) (9042,4.629801) (9058,4.613695) (9096,4.599201) (9157,4.576781) (9196,4.581603) (9211,4.585942) (9405,4.602348) (9413,4.604613) (9431,4.609777) (9459,4.580049) (9523,4.572044) (9721,4.583590) (9747,4.581481) (9777,4.570208) (9794,4.581937) (9804,4.611243) (9811,4.596994) (9838,4.609170) (9938,4.582628) (10108,4.586865) (10140,4.596928) (10155,4.615361) (10190,4.619450) (10222,4.620005) (10460,4.636129) (10532,4.650641) (10627,4.660577) (10629,4.641394) (10642,4.639755) (10712,4.616404) (10869,4.623514) (10917,4.601788) (10940,4.613484) (10973,4.617760) (11061,4.621609) (11065,4.637573) (11169,4.626941) (11319,4.623622) (11358,4.601885) (11497,4.585446) (11537,4.589402) (11565,4.599212) (11645,4.611165) (11651,4.615674) (11700,4.629106) (11703,4.634946) (11712,4.612076) (11744,4.613369) (11750,4.620782) (11755,4.618079) (11864,4.618771) (11894,4.603769) (11920,4.630892) (11976,4.639678) (12011,4.644460) (12029,4.630014) (12061,4.629512) (12114,4.635311) (12122,4.659280) (12149,4.652727) (12245,4.631204) (12263,4.649334) (12264,4.659401) (12266,4.652835) (12273,4.668802) (12296,4.664422) (12350,4.654230) (12386,4.663807) (12580,4.653676) (12632,4.628933) (12644,4.634790) (12718,4.640061) (12722,4.641680) (12730,4.643137) (12795,4.631948) (12808,4.625003) (12835,4.637503) (12984,4.636253) (12989,4.622627) (13015,4.632240) (13075,4.628391) (13137,4.609302) (13144,4.604622) (13280,4.591034) (13379,4.594431) (13449,4.591238) (13450,4.603989) (13457,4.624840) (13469,4.584231) (13494,4.585183) (13513,4.607915) (13520,4.625248) (13612,4.631473) (13629,4.633951) (13677,4.636181) (13756,4.631938) (13828,4.596869) (13856,4.609057) (13868,4.620026) (13919,4.626774) (13959,4.620346) (13980,4.645812) (13993,4.631231) (14034,4.621233) (14096,4.602859) (14150,4.620698) (14162,4.630504) (14179,4.639328) (14193,4.644145) (14297,4.620356) (14381,4.627070) (14389,4.595613) (14511,4.582927) (14557,4.580884) (14579,4.575921) (14698,4.549579) (14723,4.560246) (14799,4.554221) (14951,4.558174) (15030,4.555482) (15060,4.549934) (15093,4.557440) (15142,4.570446) (15299,4.582152) (15301,4.592686) (15336,4.570918) (15348,4.576326) (15350,4.578068) (15374,4.570262) (15401,4.575735) (15532,4.571287) (15542,4.576658) (15555,4.572117) (15642,4.586781) (15764,4.590603) (15781,4.581542) (15807,4.595263) (15933,4.595112) (15997,4.591851) (16085,4.582666) (16109,4.586899) (16149,4.606334) (16254,4.626951) (16317,4.608006) (16643,4.590955) (16805,4.581860) (16824,4.586174) (16873,4.590056) (16949,4.562301) (17055,4.549821) (17075,4.560463) (17089,4.566917) (17102,4.572725) (17196,4.577953) (17205,4.588908) (17290,4.567517) (17344,4.570140) (17346,4.585001) (17373,4.585876) (17398,4.589788) (17614,4.580810) (17650,4.569604) (17798,4.528268) (17818,4.553566) (17871,4.535710) (17932,4.529014) (17975,4.541737) (17986,4.543814) (17996,4.551932) (18040,4.531114) (18085,4.509253) (18134,4.520827) (18145,4.524995) (18152,4.547495) (18162,4.592746) (18179,4.592846) (18244,4.592937) (18343,4.580518) (18349,4.588091) (18373,4.601157) (18411,4.584791) (18414,4.595062) (18434,4.579306) (18472,4.568250) (18477,4.564550) (18481,4.573720) (18537,4.578848) (18569,4.567838) (18682,4.557930) (18702,4.558387) (18835,4.552548) (18996,4.547293) (19089,4.542564) (19101,4.544557) (19200,4.561977) (19275,4.577654) (19339,4.560514) (19361,4.573212) (19402,4.572141) (19479,4.546177) (19634,4.557184) (19721,4.563966) (19832,4.563819) (19835,4.560562) (19878,4.545131) (19922,4.546868) (20083,4.545306) (20167,4.528276) (20197,4.516073) (20276,4.523841) (20304,4.533957) (20320,4.521186) (20368,4.525317) (20373,4.510286) (20376,4.496757) (20411,4.493956) (20460,4.503936) (20505,4.519167) (20642,4.526625) (20706,4.517713) (20708,4.515942) (20712,4.526847) (20730,4.530413) (20754,4.539871) (20760,4.560884) (20844,4.551671) (20860,4.546504) (20863,4.529353) (20872,4.517043) (20957,4.518464) (20958,4.525992) (21032,4.517143) (21198,4.496679) (21213,4.512636) (21262,4.511372) (21306,4.500860) (21324,4.516399) (21391,4.502259) (21397,4.505158) (21483,4.523392) (21514,4.508553) (21557,4.517073) (21626,4.499741) (21633,4.506017) (21693,4.521040) (21706,4.534561) (21762,4.521730) (21837,4.510182) (21889,4.524789) (21893,4.537935) (21984,4.559141) (22004,4.550102) (22026,4.554467) (22139,4.539645) (22201,4.545056) (22238,4.524925) (22255,4.522433) (22260,4.507689) (22281,4.538170) (22344,4.509353) (22358,4.508418) (22423,4.501326) (22502,4.485569) (22552,4.493262) (22553,4.478311) (22652,4.486730) (22920,4.484932) (23006,4.498938) (23030,4.495920) (23033,4.493203) (23046,4.490757) (23237,4.501057) (23361,4.494701) (23368,4.498356) (23399,4.517270) (23430,4.534293) (23437,4.524614) (23508,4.522153) (23531,4.516812) (23542,4.505756) (23572,4.536430) (23599,4.510912) (23678,4.503571) (23765,4.493839) (23836,4.491330) (23894,4.504697) (23927,4.526102) (23938,4.514117) (23965,4.518955) (23980,4.529560) (24016,4.517229) (24029,4.503006) (24101,4.493330) (24156,4.509622) (24157,4.527410) (24168,4.524669) (24172,4.509702) (24213,4.502482) (24311,4.495984) (24332,4.496385) (24486,4.481122) (24508,4.479885) (24533,4.481896) (24551,4.489957) (24753,4.490961) (24851,4.479365) (24956,4.468928) (24975,4.468911) (24989,4.484519) (25032,4.479818) (25038,4.494336) (25074,4.494902) (25094,4.498537) (25155,4.489308) (25237,4.474752) (25271,4.508527) (25280,4.488924) (25317,4.480657) (25383,4.488841) (25420,4.505582) (25426,4.492524) (25427,4.487022) (25431,4.503944) (25525,4.525425) (25589,4.519757) (25737,4.499032) (25756,4.492879) (25804,4.487341) (25884,4.472982) (25922,4.463183) (25948,4.469990) (26084,4.476116) (26157,4.478505) (26177,4.496279) (26184,4.509151) (26197,4.495736) (26216,4.496162) (26358,4.496546) (26482,4.503142) (26505,4.505952) (26542,4.499107) (26656,4.521071) (26660,4.531464) (26686,4.537693) (26703,4.540174) (26800,4.533031) (26826,4.542228) (26835,4.538005) (26885,4.549830) (26961,4.547972) (26970,4.552550) (27021,4.559795) (27066,4.560065) (27067,4.557184) (27135,4.563965) (27138,4.541944) (27178,4.515874) (27263,4.523662) (27301,4.536921) (27388,4.511354) (27391,4.535218) (27401,4.550446) (27584,4.567277) (27620,4.588674) (27726,4.582932) (27738,4.568389) (27778,4.542800) (27900,4.519770) (28086,4.530293) (28128,4.511638) (28161,4.513600) (28274,4.505990) (28350,4.480391) (28384,4.466727) (28388,4.479429) (28494,4.484611) (28570,4.489275) (28606,4.496597) (28638,4.500063) (28661,4.503181) (28733,4.509113) (28746,4.505077) (28775,4.482694) (28841,4.500050) (28865,4.509420) (28883,4.505353) (28885,4.498568) (28915,4.526836) (28995,4.517902) (29030,4.522362) (29122,4.529501) (29166,4.545301) (29198,4.562646) (29215,4.565756) (29276,4.565430) (29332,4.555762) (29351,4.553311) (29356,4.576105) (29360,4.543495) (29425,4.557895) (29476,4.558356) (29498,4.552520) (29524,4.569143) (29556,4.543479) (29608,4.542256) (29619,4.513030) (29734,4.496102) (29839,4.499617) (29848,4.496530) (29861,4.512502) (30082,4.517502) (30239,4.487627) (30246,4.498239) (30411,4.514040) (30577,4.515761) (30584,4.514185) (30593,4.506517) (30649,4.487115) (30673,4.485278) (30709,4.502376) (30722,4.524013) (30739,4.512237) (30769,4.526638) (30885,4.539599) (30930,4.520014) (30948,4.511763) (31053,4.482462) (31135,4.493590) (31206,4.466106) (31221,4.488246) (31239,4.505046) (31251,4.504542) (31272,4.513462) (31324,4.496491) (31334,4.478092) (31445,4.474033) (31479,4.473505) (31596,4.485529) (31634,4.486976) (31689,4.488279) (31751,4.501951) (31875,4.514256) (32020,4.519080) (32041,4.510922) (32138,4.516080) (32202,4.526972) (32206,4.539900) (32283,4.554660) (32378,4.558569) (32480,4.549587) (32496,4.547753) (32698,4.558603) (32722,4.521493) (32896,4.500593) (33351,4.516159) (33365,4.511418) (33449,4.494651) (33466,4.498311) (33494,4.482855) (33542,4.490820) (33547,4.469863) (33663,4.469751) (33708,4.469651) (33716,4.488311) (33781,4.514480) (33806,4.509907) (33808,4.524541) (33874,4.547087) (33875,4.558003) (33942,4.545953) (33988,4.541358) (34115,4.552847) (34157,4.544437) (34172,4.527494) (34247,4.534119) (34255,4.546332) (34279,4.535449) (34324,4.531904) (34398,4.519339) (34435,4.526780) (34476,4.514727) (34655,4.485129) (34790,4.508491) (34794,4.479517) (34872,4.481565) (34969,4.477159) (34980,4.476318) (35079,4.466186) (35170,4.453943) (35179,4.439798) (35218,4.442693) (35229,4.451549) (35254,4.453269) (35262,4.467317) (35313,4.479961) (35385,4.447590) (35489,4.449706) (35542,4.429735) (35616,4.455512) (35675,4.450585) (35691,4.477402) (35759,4.482787) (35802,4.497008) (35821,4.503557) (35860,4.525076) (35879,4.522569) (36060,4.520312) (36062,4.499531) (36067,4.496453) (36078,4.490557) (36122,4.513377) (36202,4.518289) (36290,4.541460) (36377,4.531064) (36425,4.534208) (36573,4.527662) (36733,4.537396) (36754,4.533656) (36765,4.545916) (36796,4.550699) (36884,4.526879) (36910,4.505441) (36917,4.492397) (36955,4.502532) (36981,4.499154) (36993,4.471114) (36996,4.458377) (37141,4.456290) (37210,4.479411) (37324,4.493970) (37383,4.485198) (37387,4.492928) (37391,4.503010) (37453,4.518334) (37555,4.510251) (37592,4.521726) (37608,4.503928) (37619,4.500410) (37645,4.509744) (37706,4.521270) (37854,4.509768) (37866,4.511916) (37992,4.495099) (38061,4.508089) (38254,4.516656) (38451,4.493115) (38589,4.509428) (38608,4.508486) (38649,4.504512) (38736,4.491561) (39036,4.508030) (39059,4.488477) (39082,4.489629) (39150,4.506291) (39235,4.530662) (39259,4.515096) (39305,4.507336) (39357,4.487853) (39359,4.507817) (39394,4.507036) (39397,4.503207) (39415,4.477886) (39424,4.442598) (39458,4.445213) (39524,4.460067) (39769,4.482810) (39778,4.459529) (39799,4.479201) (39912,4.496906) (39925,4.487840) (39941,4.495306) (40025,4.495776) (40058,4.508698) (40065,4.507828) (40069,4.485170) (40108,4.489778) (40246,4.493926) (40301,4.513283) (40443,4.543205) (40506,4.570134) (40512,4.559996) (40666,4.560246) (40757,4.576097) (40766,4.562237) (40859,4.565388) (40864,4.530724) (40882,4.552652) (40954,4.553637) (40955,4.557648) (40957,4.558133) (41108,4.549195) (41202,4.528650) (41269,4.522660) (41319,4.529769) (41385,4.511167) (41497,4.538176) (41512,4.521858) (41528,4.516547) (41612,4.530518) (41621,4.533716) (41703,4.524094) (41752,4.518560) (41764,4.519829) (41838,4.514721) (42076,4.494499) (42089,4.513799) (42097,4.503044) (42195,4.515240) (42210,4.491841) (42214,4.514532) (42238,4.503703) (42303,4.506458) (42315,4.477687) (42432,4.451794) (42489,4.475364) (42540,4.480953) (42561,4.473483) (42639,4.488634) (42668,4.483521) (42746,4.494544) (42825,4.473214) (42863,4.475893) (42873,4.472054) (42893,4.468598) (43068,4.446738) (43123,4.445815) (43227,4.429358) (43334,4.455172) (43585,4.456530) (43698,4.482752) (43717,4.478227) (43720,4.492904) (43760,4.490489) (43790,4.491440) (43850,4.479796) (43854,4.469316) (43882,4.475510) (43897,4.449834) (43941,4.448600) (44002,4.441240) (44023,4.443991) (44033,4.433967) (44044,4.453070) (44100,4.448388) (44120,4.447300) (44186,4.461945) (44217,4.484500) (44315,4.504800) (44374,4.501195) (44381,4.504201) (44583,4.500656) (44631,4.494340) (44649,4.476156) (44682,4.497290) (44687,4.510061) (44773,4.505930) (44780,4.508462) (44825,4.526366) (44897,4.492479) (44931,4.496356) (45073,4.484221) (45105,4.476424) (45178,4.460031) (45232,4.460903) (45294,4.483563) (45336,4.510207) (45338,4.487311) (45366,4.469830) (45386,4.457222) (45392,4.461500) (45517,4.446600) (45531,4.461315) (45539,4.477683) (45638,4.489290) (45813,4.487236) (45832,4.479137) (45853,4.503099) (46002,4.505914) (46162,4.483447) (46164,4.472603) (46254,4.456592) (46395,4.470308) (46614,4.482652) (46733,4.490637) (46767,4.500948) (46780,4.485229) (46782,4.489831) (46914,4.509598) (46927,4.505513) (46929,4.533087) (46986,4.520403) (47044,4.527738) (47057,4.534339) (47065,4.534030) (47130,4.536877) (47228,4.542564) (47342,4.532058) (47356,4.510102) (47375,4.543467) (47376,4.545370) (47420,4.543958) (47478,4.542687) (47765,4.535294) (47863,4.538014) (47886,4.562338) (47987,4.556104) (48046,4.550494) (48178,4.545444) (48202,4.553400) (48214,4.551185) (48248,4.530441) (48413,4.530522) (48505,4.536845) (48507,4.536286) (48596,4.557657) (48605,4.539391) (48609,4.519827) (48646,4.514719) (48681,4.506997) (48701,4.468798) (48736,4.453168) (48738,4.432851) (48817,4.417691) (48862,4.419672) (49074,4.427705) (49152,4.422434) (49238,4.414566) (49341,4.429359) (49433,4.442673) (49439,4.445281) (49452,4.450753) (49597,4.468178) (49659,4.486985) (49662,4.488286) (49717,4.498833) (49791,4.483324) (49890,4.472492) (50076,4.462743) (50113,4.488344) (50121,4.505134) (50129,4.495246) (50278,4.480096) (50399,4.488337) (50516,4.495753) (50620,4.496178) (50638,4.484060) (51029,4.488779) (51051,4.496151) (51108,4.484036) (51118,4.479382) (51136,4.481444) (51211,4.477050) (51267,4.485595) (51297,4.487035) (51409,4.491457) (51444,4.507936) (51481,4.510267) (51581,4.509241) (51595,4.514567) (51643,4.509985) (51645,4.518361) (51647,4.522775) (51668,4.520498) (51685,4.505948) (51695,4.524103) (51743,4.509193) (51751,4.511399) (51783,4.519634) (51845,4.511420) (51943,4.504028) (51944,4.500500) (51964,4.500450) (51998,4.500405) (52016,4.465990) (52043,4.463141) (52059,4.454327) (52068,4.449519) (52104,4.463942) (52130,4.470673) (52132,4.476731) (52142,4.479058) (52196,4.487402) (52244,4.507412) (52296,4.503545) (52445,4.493816) (52646,4.488184) (52772,4.476866) (52826,4.485429) (52883,4.499386) (52914,4.493198) (52977,4.506378) (53014,4.496365) (53024,4.477979) (53053,4.495806) (53082,4.477475) (53175,4.460978) (53242,4.452380) (53272,4.438392) (53280,4.438303) (53438,4.441347) (53447,4.465963) (53458,4.463116) (53462,4.485555) (53495,4.490124) (53503,4.509862) (53584,4.499501) (53596,4.496426) (53704,4.499908) (53765,4.493667) (53791,4.500551) (53928,4.487995) (53969,4.507946) (53971,4.532151) (54084,4.532061) (54224,4.516355) (54376,4.520970) (54392,4.518873) (54418,4.507610) (54522,4.503724) (54559,4.506477) (54823,4.518329) (54915,4.494621) (54975,4.495159) (54976,4.523768) (55024,4.524516) (55030,4.534565) (55034,4.537358) (55075,4.527372) (55076,4.543385) (55123,4.551547) (55168,4.562017) (55174,4.546440) (55283,4.541796) (55294,4.531367) (55363,4.528230) (55374,4.541032) (55382,4.558804) (55427,4.562298) (55469,4.568569) (55540,4.561712) (55585,4.546166) (55635,4.532174) (55691,4.544582) (55811,4.527623) (55936,4.534236) (55956,4.558937) (56121,4.568669) (56124,4.574302) (56157,4.563747) (56167,4.554247) (56225,4.555072) (56230,4.565190) (56303,4.530546) (56305,4.539991) (56388,4.535992) (56403,4.526143) (56466,4.526654) (56473,4.536488) (56490,4.542215) (56544,4.537993) (56573,4.534194) (56591,4.543274) (56601,4.554572) (56694,4.542865) (56716,4.535453) (56731,4.528783) (56837,4.529030) (56838,4.498002) (56847,4.501327) (56902,4.510569) (56916,4.503262) (56956,4.502936) (56966,4.493267) (56969,4.515815) (56994,4.507984) (57088,4.522811) (57116,4.508029) (57172,4.485352) (57275,4.480566) (57277,4.482510) (57496,4.503009) (57556,4.499583) (57762,4.499625) (57805,4.493412) (57865,4.484696) (57988,4.479976) (58072,4.463229) (58175,4.470031) (58206,4.438653) (58297,4.444787) (58310,4.450309) (58320,4.480278) (58360,4.504125) (58536,4.494338) (58586,4.519904) (58601,4.505413) (58650,4.501747) (58686,4.498447) (58734,4.501728) (58753,4.517180) (58964,4.509212) (59037,4.495791) (59157,4.483712) (59166,4.488465) (59245,4.498994) (59260,4.480345) (59275,4.457310) (59334,4.474079) (59515,4.479796) (59544,4.478692) (59547,4.471447) (59620,4.489928) (59627,4.478435) (59738,4.486841) (59745,4.503782) (59767,4.484654) (59773,4.501814) (59786,4.486007) (59927,4.468657) (59959,4.462416) (59978,4.459924) (60022,4.463932) (60039,4.464414) (60158,4.477347) (60167,4.470238) (60220,4.491964) (60252,4.489642) (60386,4.484428) (60407,4.489110) (60415,4.474574) (60424,4.486492) (60465,4.490968) (60489,4.482496) (60499,4.481121) (60657,4.461134) (60744,4.449396) (60788,4.454456) (60824,4.430886) (60833,4.428422) (60838,4.429330) (60839,4.448897) (60848,4.441507) (60858,4.441106) (60916,4.431371) (60945,4.438234) (60946,4.441285) (60953,4.469032) (60976,4.481504) (60995,4.480228) (61102,4.497830) (61108,4.510547) (61113,4.496993) (61167,4.472293) (61270,4.468814) (61332,4.462558) (61526,4.475677) (61566,4.474984) (61579,4.489986) (61591,4.475362) (61697,4.459076) (61708,4.441293) (61725,4.456539) (61731,4.464010) (61793,4.445734) (61804,4.457411) (61821,4.458545) (62089,4.443940) (62260,4.446421) (62367,4.436154) (62437,4.442539) (62597,4.435785) (62622,4.442206) (62632,4.457361) (62646,4.449125) (62685,4.438587) (62790,4.432228) (62791,4.429631) (62951,4.414793) (62955,4.429563) (62965,4.430357) (63060,4.443571) (63189,4.433589) (63278,4.433980) (63406,4.434332) (63419,4.456524) (63488,4.463997) (63561,4.486347) (63579,4.497087) (63585,4.491129) (63689,4.479516) (63692,4.500314) (63768,4.490908) (63785,4.488692) (63800,4.467948) (63887,4.458653) (63925,4.465913) (63931,4.481821) (63992,4.477389) (64011,4.454650) (64398,4.462310) (64399,4.469204) (64481,4.466034) (64658,4.466305) (64687,4.494675) (64697,4.507707) (64699,4.485062) (64768,4.449056) (64830,4.476025) (64986,4.487797) (65138,4.464018) (65157,4.445741) (65313,4.438667) (65378,4.432300) (65397,4.445320) (65424,4.441413) (65638,4.450397) (65691,4.452232) (65693,4.453884) (65711,4.461621) (65785,4.465458) (65801,4.472038) (65877,4.481084) (65908,4.476725) (65955,4.472803) (65975,4.484898) (66049,4.483283) (66058,4.503705) (66062,4.509584) (66123,4.493001) (66224,4.499951) (66260,4.518706) (66331,4.473085) (66426,4.469527) (66446,4.488199) (66480,4.473754) (66482,4.482629) (66505,4.471866) (66615,4.477804) (66626,4.464399) (66680,4.458584) (66893,4.456475) (66926,4.460828) (66986,4.449120) (67016,4.463583) (67147,4.470350) (67183,4.485815) (67312,4.480983) (67447,4.486010) (67542,4.503034) (67598,4.515231) (67702,4.523083) (67721,4.530149) (67769,4.524009) (67813,4.524733) (67950,4.522260) (68004,4.520034) (68010,4.493031) (68023,4.487478) (68039,4.482480) (68185,4.477982) (68195,4.489559) (68357,4.490603) (68447,4.497793) (68467,4.513638) (68499,4.515399) (68540,4.526360) (68543,4.514349) (68545,4.528539) (68618,4.519435) (68654,4.517491) (68660,4.518867) (68712,4.513855) (68836,4.493720) (68845,4.484973) (68943,4.495851) (68972,4.493141) (69009,4.503202) (69015,4.484131) (69125,4.488843) (69173,4.458709) (69227,4.437838) (69240,4.447179) (69253,4.468086) (69260,4.471278) (69262,4.474150) (69315,4.482985) (69409,4.481561) (69436,4.477155) (69533,4.466940) (69562,4.476496) (69578,4.485096) (69607,4.480337) (69643,4.491678) (69668,4.508135) (69699,4.488572) (69784,4.483464) (69792,4.456993) (69853,4.470669) (69911,4.482977) (69963,4.497179) (70047,4.475586) (70048,4.471778) (70089,4.480850) (70433,4.492140) (70549,4.508551) (70659,4.501446) (70675,4.507551) (70681,4.509921) (70699,4.490179) (70763,4.519286) (70778,4.504857) (70780,4.516872) (70842,4.518310) (70876,4.519604) (70904,4.514518) (70959,4.491191) (70992,4.476447) (71015,4.450678) (71116,4.455610) (71168,4.444424) (71372,4.434356) (71461,4.469046) (71480,4.462766) (71533,4.463365) (71560,4.476403) (71576,4.491263) (71582,4.495262) (71584,4.473860) (71585,4.448349) (71628,4.472264) (71736,4.475038) (71744,4.490034) (71821,4.503531) (71903,4.512553) (71910,4.498797) (71911,4.505168) (71914,4.489026) (71981,4.493248) (71983,4.493923) (72070,4.497656) (72151,4.504141) (72298,4.506851) (72449,4.512416) (72523,4.473675) (72539,4.460682) (72591,4.464614) (72613,4.452528) (72624,4.466650) (72656,4.444985) (72709,4.441111) (72722,4.428250) (72751,4.426050) (72773,4.430320) (72807,4.406038) (73134,4.434184) (73161,4.428266) (73353,4.444814) (73427,4.447208) (73554,4.443112) (73662,4.442551) (73665,4.445171) (73735,4.441279) (73758,4.450276) (73843,4.430248) (73910,4.427848) (74028,4.438189) (74132,4.444370) (74197,4.459308) (74221,4.450877) (74317,4.458914) (74482,4.450523) (74530,4.455471) (74532,4.438049) (74608,4.434869) (74647,4.419507) (74655,4.427556) (74668,4.416051) (74690,4.427570) (74720,4.447313) (74736,4.436957) (74793,4.415136) (74806,4.432998) (74852,4.449073) (74872,4.451041) (74954,4.480937) (74959,4.454718) (74971,4.446746) (75122,4.458322) (75156,4.487489) (75224,4.491865) (75359,4.480179) (75386,4.488411) (75414,4.486445) (75482,4.522175) (75578,4.513708) (75589,4.518587) (75658,4.497978) (75680,4.485681) (75714,4.496487) (75733,4.499964) (75734,4.499967) (75768,4.481221) (75814,4.476849) (75819,4.482289) (75903,4.480935) (75946,4.473466) (75961,4.476120) (76056,4.472258) (76082,4.459407) (76097,4.497841) (76111,4.469932) (76127,4.494814) (76180,4.498458) (76183,4.511112) (76303,4.494376) (76363,4.485563) (76420,4.490132) (76489,4.484869) (76566,4.492632) (76689,4.515244) (76704,4.513719) (76734,4.515472) (76762,4.507675) (76838,4.516283) (76849,4.520904) (76991,4.509439) (76995,4.489745) (77294,4.503270) (77349,4.493568) (77354,4.491087) (77428,4.485728) (77452,4.490280) (77526,4.500627) (77565,4.513064) (77593,4.505508) (77626,4.492457) (77755,4.471336) (77763,4.483578) (77768,4.475845) (77798,4.456386) (77828,4.451372) (77892,4.465610) (78068,4.484674) (78113,4.464331) (78213,4.464773) (78220,4.471421) (78282,4.477404) (78302,4.492163) (78393,4.486697) (78521,4.472402) (78645,4.465787) (78666,4.441083) (78667,4.428225) (78735,4.401028) (78810,4.435925) (78831,4.445457) (78832,4.432162) (78851,4.438945) (78861,4.438801) (79099,4.444921) (79111,4.450429) (79189,4.458511) (79279,4.462660) (79339,4.453894) (79349,4.461629) (79417,4.468591) (79464,4.468607) (79473,4.449872) (79633,4.473634) (80031,4.482521) (80048,4.478019) (80185,4.461467) (80186,4.484070) (80211,4.482538) (80263,4.468659) (80333,4.484294) (80343,4.482739) (80474,4.493840) (80547,4.500706) (80559,4.485011) (80581,4.508385) (80713,4.513796) (80793,4.524916) (80805,4.538050) (80828,4.543620) (80840,4.545508) (80859,4.544082) (80883,4.542799) (80926,4.516644) (81069,4.505605) (81144,4.517544) (81207,4.509540) (81284,4.517961) (81373,4.513040) (81426,4.521111) (81427,4.512750) (81460,4.514600) (81469,4.494390) (81470,4.466826) (81518,4.457643) (81597,4.477504) (81623,4.489128) (81671,4.477716) (81676,4.470569) (81729,4.457887) (81842,4.458973) (81903,4.459951) (82030,4.463956) (82080,4.455060) (82115,4.475179) (82116,4.487036) (82125,4.472708) (82160,4.478562) (82164,4.493206) (82192,4.493885) (82287,4.478872) (82362,4.480985) (82375,4.470386) (82389,4.463972) (82439,4.455075) (82441,4.440818) (82459,4.412361) (82549,4.411750) (82556,4.383075) (82694,4.397892) (82724,4.417478) (82774,4.463230) (82796,4.476282) (82910,4.491154) (82934,4.488914) (83022,4.483772) (83064,4.485395) (83092,4.471231) (83097,4.499107) (83121,4.505447) (83166,4.504902) (83246,4.510662) (83342,4.503346) (83359,4.503011) (83433,4.499585) (83533,4.480876) (83550,4.476539) (83595,4.485135) (83633,4.495996) (83654,4.474522) (83665,4.480195) (83783,4.488425) (83791,4.489583) (83858,4.487499) (83939,4.485624) (83948,4.496437) (83993,4.474918) (84027,4.489926) (84033,4.475309) (84073,4.468403) (84127,4.462188) (84129,4.497219) (84134,4.519372) (84372,4.514310) (84383,4.525379) (84388,4.519716) (84429,4.523994) (84442,4.518470) (84599,4.547873) (84606,4.543086) (84642,4.516902) (84682,4.518337) (84755,4.513378) (84771,4.493290) (84774,4.490836) (84842,4.491753) (84860,4.495702) (84879,4.505507) (84952,4.517456) (85018,4.512586) (85051,4.511327) (85077,4.488320) (85094,4.486363) (85260,4.478351) (85305,4.464891) (85312,4.477777) (85401,4.473749) (85420,4.482624) (85479,4.496862) (85483,4.484676) (85516,4.476833) (85661,4.463525) (85712,4.482797) (85723,4.490768) (85729,4.504191) (85760,4.478772) (85778,4.465270) (85789,4.449993) (85881,4.461243) (85898,4.471369) (85910,4.455482) (85911,4.469309) (85952,4.459878) (86038,4.473265) (86054,4.485314) (86058,4.474282) (86135,4.458104) (86142,4.459169) (86144,4.472627) (86157,4.469114) (86195,4.484703) (86199,4.476857) (86438,4.479172) (86537,4.478130) (86557,4.449067) (86574,4.441660) (86607,4.431869) (86680,4.438682) (86714,4.435439) (86885,4.435645) (87012,4.438955) (87130,4.454435) (87308,4.458991) (87312,4.484967) (87322,4.464596) (87361,4.461886) (87515,4.456322) (87579,4.466940) (87595,4.457746) (87599,4.443222) (87611,4.448899) (87657,4.454009) (87676,4.452358) (87765,4.453998) (87862,4.433598) (87877,4.430863) (87982,4.431527) (87996,4.413374) (88000,4.412662) (88020,4.418271) (88089,4.410818) (88090,4.444737) (88205,4.444013) (88325,4.480862) (88333,4.476525) (88364,4.475748) (88455,4.468798) (88553,4.462543) (88637,4.463164) (88650,4.485598) (88658,4.477663) (88703,4.486147) (88722,4.487532) (88728,4.460654) (88843,4.433338) (88878,4.424380) (88917,4.422567) (88934,4.436560) (88973,4.439779) (89006,4.408301) (89171,4.423721) (89236,4.434474) (89390,4.434776) (89424,4.450674) (89447,4.452481) (89466,4.454108) (89467,4.468072) (89482,4.458765) (89519,4.469139) (89531,4.444100) (89606,4.459065) (89749,4.450658) (89764,4.455593) (89871,4.444408) (89883,4.446842) (89922,4.420908) (89953,4.422567) (89987,4.436561) (90016,4.449155) (90133,4.447989) (90147,4.462565) (90224,4.441309) (90310,4.425303) (90332,4.414023) (90372,4.410120) (90425,4.397233) (90475,4.423135) (90649,4.415196) (90673,4.408052) (90689,4.401622) (90704,4.414584) (90793,4.426251) (90816,4.418001) (90817,4.426201) (90840,4.421081) (90905,4.419598) (90998,4.430763) (91037,4.422062) (91065,4.448605) (91093,4.434995) (91155,4.419620) (91173,4.418283) (91222,4.417080) (91419,4.425372) (91455,4.439085) (91554,4.460801) (91595,4.467846) (91626,4.461687) (91641,4.459268) (91660,4.466466) (91731,4.460445) (91915,4.461275) (92015,4.452648) (92052,4.435508) (92073,4.463832) (92135,4.454949) (92138,4.468829) (92252,4.468821) (92308,4.475064) (92352,4.486933) (92357,4.481989) (92438,4.471290) (92523,4.474161) (92575,4.470495) (92604,4.485946) (92678,4.462351) (92809,4.456741) (92942,4.445442) (93073,4.425898) (93186,4.445808) (93258,4.457477) (93348,4.455479) (93423,4.456806) (93533,4.458001) (93556,4.446576) (93801,4.451918) (93873,4.431726) (93935,4.457304) (93988,4.467823) (94045,4.449166) (94062,4.454249) (94128,4.474449) (94173,4.455130) (94304,4.459617) (94364,4.473030) (94394,4.469477) (94404,4.463154) (94420,4.457464) (94440,4.452342) (94505,4.463358) (94529,4.479522) (94587,4.481570) (94618,4.486538) (94672,4.491009) (94684,4.485658) (94685,4.483968) (94703,4.482446) (94928,4.490451) (94988,4.482031) (95007,4.477578) (95033,4.470445) (95046,4.464026) (95129,4.448873) (95153,4.469611) (95163,4.469525) (95256,4.472572) (95277,4.453440) (95287,4.436221) (95291,4.439474) (95314,4.458027) (95433,4.465349) (95441,4.462564) (95445,4.463183) (95509,4.469989) (95560,4.469865) (95567,4.472879) (95620,4.459966) (95651,4.463969) (95655,4.501947) (95666,4.498628) (95718,4.480015) (95732,4.453888) (95738,4.446000) (95768,4.432650) (95774,4.445635) (95845,4.466696) (95952,4.473152) (96012,4.475836) (96056,4.465753) (96165,4.462928) (96172,4.460385) (96197,4.442471) (96210,4.454474) (96248,4.446527) (96268,4.458124) (96388,4.477937) (96615,4.470768) (96677,4.476816) (96692,4.460385) (96732,4.442471) (96769,4.407599) (96794,4.410589) (96808,4.397655) (96852,4.379765) (96874,4.398038) (96918,4.373859) (96924,4.386473) (97205,4.379076) (97246,4.372418) (97346,4.400802) (97402,4.363846) (97450,4.371212) (97481,4.380966) (97518,4.383494) (97610,4.404520) (97735,4.410943) (97772,4.413598) (97802,4.431614) (97804,4.450952) (97808,4.468357) (97810,4.462146) (97827,4.462807) (97835,4.432151) (97836,4.435811) (97881,4.432855) (97884,4.433319) (97898,4.430612) (98067,4.437551) (98139,4.443796) (98191,4.471291) (98197,4.455412) (98218,4.437996) (98394,4.425446) (98421,4.414152) (98453,4.416487) (98511,4.427963) (98625,4.438292) (98890,4.428838) (98916,4.429704) (98948,4.427358) (99098,4.425248) (99106,4.429598) (99183,4.439763) (99189,4.436412) (99193,4.436521) (99227,4.442868) (99376,4.429832) (99495,4.408723) (99755,4.420976) (99808,4.422629) (99862,4.433491) (99894,4.462017) (99926,4.465815) (100006,4.469233) (100046,4.444185) (100084,4.468517) (100103,4.484165) (100287,4.479498) (100291,4.494049) (100381,4.494644) (100393,4.501429) (100423,4.485661) (100555,4.496470) (100563,4.487448) (100595,4.488703) (100647,4.471083) (100662,4.467725) (100783,4.467827) (100828,4.477295) (100936,4.463940) (101002,4.445671) (101005,4.429229) (101008,4.423806) (101030,4.428300) (101031,4.407345) (101177,4.394736) (101190,4.380262) (101279,4.389111) (101323,4.397075) (101370,4.388617) (101491,4.421631) (101503,4.401343) (101511,4.411208) (101524,4.423213) (101591,4.427766) (101643,4.409990) (101684,4.397116) (101732,4.404279) (101787,4.395101) (101855,4.411841) (101882,4.386282) (101913,4.369529) (101919,4.385701) (102003,4.378381) (102165,4.390543) (102197,4.410863) (102235,4.422902) (102248,4.446237) (102308,4.467238) (102314,4.436139) (102319,4.439400) (102365,4.439210) (102549,4.429664) (102602,4.408573) (102658,4.430216) (102662,4.424694) (102673,4.425975) (102680,4.424002) (102750,4.434727) (102942,4.444379) (103059,4.481191) (103101,4.464322) (103334,4.467890) (103349,4.467976) (103450,4.455553) (103525,4.466248) (103635,4.485248) (103689,4.455473) (103786,4.469301) (103789,4.478621) (103815,4.446384) (103918,4.454870) (104014,4.453133) (104039,4.442195) (104145,4.429226) (104161,4.433178) (104203,4.452360) (104291,4.453999) (104372,4.455474) (104423,4.469302) (104530,4.484872) (104591,4.480135) (104671,4.469621) (104706,4.500784) (104743,4.494456) (104795,4.482510) (105016,4.437384) (105122,4.440521) (105153,4.437094) (105283,4.434009) (105288,4.434358) (105321,4.440922) (105437,4.446830) (105568,4.442772) (105601,4.420370) (105634,4.400208) (105657,4.391437) (105673,4.405418) (105703,4.436752) (105816,4.414951) (105902,4.420331) (105987,4.415798) (106001,4.411718) (106107,4.414297) (106115,4.447867) (106150,4.465580) (106199,4.450272) (106265,4.473995) (106278,4.495345) (106305,4.495811) (106320,4.477480) (106343,4.479732) (106444,4.500509) (106460,4.491083) (106557,4.473225) (106563,4.504027) (106610,4.506749) (106641,4.474824) (106654,4.502342) (106664,4.480233) (106972,4.494709) (107020,4.476489) (107129,4.466340) (107159,4.463456) (107176,4.454610) (107204,4.437274) (107250,4.449797) (107251,4.454817) (107384,4.484335) (107405,4.485902) (107411,4.490437) (107454,4.466393) (107512,4.451004) (107659,4.449653) (107711,4.457813) (107750,4.446407) (107764,4.439266) (107790,4.457839) (107921,4.452680) (108062,4.463662) (108072,4.445421) (108079,4.444629) (108094,4.440791) (108107,4.440462) (108162,4.449541) (108170,4.470212) (108195,4.460691) (108224,4.430247) (108246,4.449722) (108388,4.445375) (108427,4.435212) (108483,4.435441) (108484,4.451272) (108622,4.468645) (108633,4.474905) (108637,4.477415) (108754,4.467173) (108811,4.476706) (108882,4.482160) (108951,4.474569) (108965,4.480237) (108973,4.482214) (108975,4.477742) (109028,4.464343) (109036,4.446034) (109075,4.457680) (109141,4.461912) (109240,4.487596) (109263,4.482586) (109368,4.471828) (109407,4.471520) (109440,4.468118) (109446,4.477556) (109473,4.461051) (109645,4.461821) (109680,4.462513) (109744,4.472512) (109760,4.478386) (109839,4.474297) (109909,4.486243) (109922,4.481368) (110034,4.483232) (110128,4.481783) (110208,4.499230) (110227,4.508682) (110241,4.529689) (110250,4.545470) (110262,4.509673) (110290,4.493081) (110429,4.506273) (110470,4.515020) (110501,4.501018) (110522,4.491541) (110563,4.461137) (110577,4.468149) (110584,4.461959) (110589,4.459513) (110640,4.469812) (110698,4.479080) (110700,4.471797) (110849,4.446493) (110857,4.467468) (110861,4.483222) (110916,4.488024) (110981,4.511097) (111043,4.516237) (111240,4.502114) (111320,4.492527) (111404,4.502649) (111421,4.511760) (111425,4.488709) (111517,4.464838) (111562,4.462104) (111587,4.465894) (111608,4.447429) (111653,4.455811) (111670,4.441480) (111683,4.456707) (111728,4.464161) (111736,4.442745) (111799,4.454721) (111819,4.446749) (111953,4.439574) (111966,4.411241) (111968,4.410742) (112086,4.413418) (112119,4.428326) (112180,4.422994) (112206,4.421319) (112225,4.385437) (112260,4.396894) (112269,4.400954) (112288,4.385859) (112326,4.375398) (112355,4.378483) (112374,4.378135) (112411,4.390321) (112463,4.407539) (112469,4.429285) (112484,4.436357) (112654,4.455221) (112743,4.465949) (112774,4.481854) (112796,4.480544) (112855,4.485614) (112947,4.493303) (112976,4.490848) (112982,4.488638) (112984,4.480399) (113100,4.494859) (113112,4.479748) (113254,4.472398) (113311,4.456409) (113316,4.438893) (113371,4.454378) (113404,4.430816) (113496,4.409609) (113550,4.396773) (113630,4.397721) (113649,4.386074) (113680,4.381841) (113707,4.409282) (113918,4.405854) (114091,4.424644) (114226,4.416554) (114290,4.415524) (114399,4.430221) (114490,4.424699) (114501,4.432229) (114517,4.442131) (114668,4.435418) (114708,4.441876) (114785,4.435189) (114866,4.438545) (114876,4.410315) (114878,4.422409) (114979,4.436418) (115043,4.386526) (115044,4.391624) (115171,4.386836) (115175,4.388778) (115239,4.381150) (115260,4.396160) (115265,4.409669) (115324,4.418702) (115336,4.429957) (115345,4.427586) (115435,4.456702) (115548,4.467282) (115598,4.445554) (115760,4.429124) (115778,4.442461) (115807,4.451340) (115958,4.449956) (115967,4.436211) (115972,4.442589) (116042,4.451456) (116044,4.462560) (116061,4.447554) (116110,4.446549) (116131,4.455019) (116249,4.475142) (116344,4.477628) (116567,4.507990) (116574,4.500941) (116597,4.497722) (116667,4.482325) (116694,4.462217) (116723,4.462870) (116800,4.460333) (116818,4.479925) (116886,4.478808) (116919,4.496552) (116947,4.500022) (116960,4.509394) (117229,4.480330) (117247,4.479172) (117256,4.446880) (117281,4.452192) (117320,4.472598) (117355,4.459713) (117357,4.441867) (117370,4.453930) (117386,4.474162) (117419,4.482996) (117486,4.478446) (117487,4.461852) (117527,4.478166) (117550,4.480350) (117617,4.485440) (117673,4.483771) (117697,4.501019) (117714,4.500917) (117805,4.469575) (117827,4.463243) (117844,4.466918) (117894,4.479602) (117943,4.506641) (118016,4.496602) (118064,4.490692) (118124,4.491623) (118126,4.486211) (118135,4.503214) (118171,4.502893) (118206,4.496354) (118277,4.502968) (118288,4.468297) (118323,4.477717) (118458,4.501820) (118507,4.517263) (118516,4.515537) (118660,4.513983) (118716,4.500085) (118768,4.500076) (118800,4.478194) (118907,4.499124) (118994,4.480462) (119056,4.463666) (119110,4.495424) (119127,4.502132) (119144,4.486294) (119294,4.484539) (119338,4.482960) (119342,4.450289) (119359,4.470885) (119439,4.451922) (119469,4.447355) (119493,4.427619) (119507,4.441107) (119513,4.443872) (119565,4.461984) (119579,4.456411) (119630,4.413895) (119667,4.425630) (119675,4.426817) (119692,4.431011) (119715,4.419160) (119726,4.445994) (119776,4.451394) (119807,4.446880) (119825,4.445942) (119906,4.445098) (119966,4.431838) (120071,4.438654) (120423,4.447914) (120598,4.437497) (120618,4.428123) (120658,4.410310) (120756,4.413029) (120812,4.415476) (120987,4.411429) (120998,4.426536) (121349,4.405757) (121447,4.437057) (121466,4.405851) (121521,4.393391) (121589,4.432177) (121706,4.429584) (121776,4.430376) (121806,4.443588) (121924,4.408604) (121953,4.427119) (122173,4.443782) (122184,4.430654) (122193,4.434463) (122216,4.472267) (122301,4.478165) (122326,4.480349) (122339,4.466689) (122342,4.454395) (122386,4.452706) (122444,4.463685) (122445,4.470441) (122525,4.482772) (122551,4.475120) (122567,4.468233) (122718,4.443285) (122748,4.455206) (122807,4.434686) (122877,4.434967) (122898,4.403970) (122922,4.416698) (123017,4.406279) (123026,4.406276) (123043,4.437523) (123054,4.437521) (123396,4.431269) (123436,4.428767) (123493,4.435890) (123498,4.442301) (123686,4.469946) (123693,4.482326) (123903,4.471594) (123921,4.458809) (123996,4.459803) (124117,4.470073) (124267,4.482441) (124394,4.499822) (124418,4.506090) (124457,4.514856) (124459,4.497745) (124460,4.482346) (124494,4.512236) (124517,4.511012) (124610,4.484911) (124670,4.467670) (124810,4.480278) (124869,4.479125) (124880,4.487463) (124883,4.479341) (124912,4.475157) (124913,4.462017) (124958,4.453315) (125001,4.457983) (125142,4.471560) (125220,4.483779) (125283,4.488526) (125291,4.495924) (125302,4.480706) (125333,4.467011) (125349,4.473435) (125462,4.454216) (125467,4.415044) (125504,4.395415) (125589,4.393374) (125616,4.366536) (125685,4.392383) (125691,4.412519) (125714,4.405642) (125760,4.386953) (125768,4.388883) (125788,4.374995) (125790,4.412495) (125823,4.418121) (125824,4.448184) (125825,4.440865) (125839,4.428029) (125848,4.441476) (125875,4.437953) (125953,4.444158) (126124,4.437242) (126138,4.437268) (126167,4.456041) (126178,4.466687) (126303,4.451268) (126367,4.443641) (126394,4.443027) (126439,4.454975) (126589,4.459477) (126770,4.460404) (126840,4.448739) (126844,4.466365) (126957,4.510354) (127062,4.512443) (127100,4.489324) (127137,4.452891) (127158,4.482602) (127183,4.481217) (127191,4.461220) (127192,4.461973) (127236,4.453276) (127392,4.454823) (127449,4.465591) (127454,4.475282) (127583,4.487129) (127592,4.488416) (127619,4.461449) (127620,4.480929) (127621,4.479711) (127668,4.503615) (127780,4.487629) (127816,4.470116) (127898,4.482479) (127958,4.477981) (127971,4.480183) (127995,4.475915) (128111,4.462698) (128137,4.469554) (128148,4.472598) (128167,4.487838) (128168,4.504680) (128172,4.501087) (128252,4.488478) (128277,4.474005) (128293,4.476605) (128335,4.472694) (128518,4.466050) (128523,4.456945) (128620,4.433125) (128683,4.436688) (128784,4.446144) (128799,4.435905) (128885,4.423564) (128967,4.424958) (129032,4.416837) (129192,4.409528) (129196,4.399825) (129236,4.375468) (129288,4.391046) (129297,4.370691) (129318,4.399247) (129337,4.403073) (129376,4.390890) (129408,4.379926) (129416,4.366934) (129623,4.373990) (129628,4.399091) (129642,4.377932) (129728,4.408889) (129821,4.408625) (129835,4.411513) (129845,4.401611) (129856,4.430200) (129940,4.437180) (129941,4.399712) (129947,4.403491) (129952,4.422517) (129968,4.414640) (129971,4.426301) (130055,4.427421) (130058,4.425304) (130067,4.420274) (130114,4.418871) (130165,4.445734) (130168,4.438661) (130221,4.416670) (130243,4.406253) (130287,4.425002) (130295,4.423127) (130334,4.402689) (130402,4.412420) (130452,4.402428) (130459,4.409061) (130551,4.411905) (130649,4.408214) (130679,4.423643) (130711,4.400028) (130760,4.388151) (130845,4.386836) (130902,4.385652) (130970,4.393962) (131053,4.413941) (131089,4.428797) (131117,4.429667) (131163,4.427325) (131241,4.431468) (131268,4.425821) (131282,4.411364) (131284,4.417102) (131309,4.419142) (131315,4.414728) (131345,4.448255) (131359,4.475305) (131474,4.474649) (131540,4.467809) (131550,4.471028) (131578,4.455176) (131678,4.462783) (131718,4.460255) (131823,4.467354) (131870,4.451869) (131955,4.469182) (131969,4.459764) (132035,4.463787) (132042,4.458034) (132093,4.434105) (132219,4.428195) (132380,4.447875) (132442,4.443713) (132493,4.452466) (132524,4.466595) (132546,4.485560) (132552,4.493254) (132697,4.484554) (132773,4.482973) (132792,4.459676) (132853,4.488709) (132924,4.474213) (132980,4.470541) (132992,4.492237) (133035,4.496139) (133153,4.471525) (133211,4.468122) (133232,4.465060) (133240,4.462304) (133303,4.469199) (133305,4.453529) (133315,4.426926) (133397,4.415483) (133445,4.436435) (133565,4.430291) (133643,4.452887) (133660,4.460724) (133731,4.449026) (133733,4.466624) (133784,4.479336) (133803,4.456403) (133821,4.451387) (133860,4.446874) (133921,4.442811) (134090,4.448530) (134124,4.441177) (134154,4.472059) (134258,4.471728) (134382,4.477681) (134434,4.479913) (134489,4.456921) (134530,4.445604) (134536,4.435419) (134659,4.426252) (134661,4.430502) (134668,4.409327) (134775,4.434019) (134816,4.409367) (134938,4.415305) (134966,4.430025) (134982,4.433897) (135019,4.424883) (135038,4.429269) (135106,4.423842) (135235,4.425208) (135250,4.410812) (135277,4.425981) (135382,4.433383) (135482,4.430670) (135484,4.409478) (135585,4.415405) (135595,4.417614) (135663,4.413353) (135673,4.434518) (135709,4.428566) (135784,4.441959) (136094,4.454013) (136145,4.471112) (136150,4.489626) (136261,4.496913) (136263,4.506597) (136295,4.496562) (136300,4.490656) (136397,4.488465) (136447,4.489619) (136806,4.500032) (136844,4.500029) (136905,4.512526) (136965,4.511273) (136975,4.478896) (137027,4.465381) (137033,4.456343) (137039,4.457584) (137048,4.468076) (137057,4.480643) (137208,4.457579) (137270,4.461821) (137435,4.440639) (137474,4.443450) (137478,4.414730) (137518,4.423257) (137520,4.412181) (137797,4.414713) (137818,4.426367) (137847,4.421230) (137875,4.425982) (137917,4.433384) (138054,4.415045) (138057,4.432916) (138106,4.439624) (138107,4.455037) (138120,4.422033) (138203,4.414205) (138285,4.397784) (138295,4.398631) (138378,4.415018) (138438,4.429766) (138461,4.414914) (138482,4.420298) (138496,4.431393) (138505,4.422629) (138582,4.442866) (138669,4.439204) (138686,4.445284) (138719,4.410131) (138753,4.412868) (138812,4.430956) (138886,4.394110) (139032,4.389074) (139053,4.390792) (139093,4.379838) (139115,4.394979) (139142,4.377356) (139174,4.364620) (139188,4.362533) (139196,4.395030) (139206,4.393027) (139324,4.406849) (139345,4.422414) (139369,4.442673) (139469,4.454656) (139479,4.456065) (139543,4.457334) (139561,4.427225) (139632,4.400128) (139737,4.410115) (139750,4.406603) (139776,4.415943) (139799,4.396224) (139848,4.400351) (139901,4.391566) (139947,4.399285) (139988,4.403106) (139989,4.400296) (139991,4.391516) (139996,4.383614) (139997,4.392128) (140131,4.377915) (140210,4.393249) (140318,4.400799) (140392,4.413844) (140421,4.428710) (140525,4.398339) (140677,4.414755) (140715,4.445154) (140768,4.438139) (140828,4.441200) (140843,4.450205) (140886,4.464559) (140900,4.471228) (140906,4.489731) (140931,4.487633) (140933,4.495119) (140946,4.489357) (141201,4.474797) (141323,4.452317) (141440,4.457085) (141453,4.458252) (141503,4.474927) (141554,4.477434) (141658,4.470316) (141708,4.454534) (141709,4.446581) (141713,4.448798) (141765,4.466418) (141779,4.460401) (141794,4.451861) (141904,4.437925) (141968,4.434757) (141983,4.422532) (142150,4.417778) (142177,4.435376) (142182,4.448088) (142248,4.459529) (142254,4.451076) (142352,4.452844) (142413,4.432559) (142483,4.451803) (142668,4.472248) (142723,4.475023) (142740,4.477521) (142805,4.470394) (142898,4.457729) (142909,4.436956) (142968,4.396386) (143121,4.403622) (143244,4.410135) (143305,4.406622) (143327,4.415959) (143368,4.411863) (143398,4.405052) (143503,4.414547) (143561,4.423092) (143569,4.421408) (143646,4.407392) (143677,4.401028) (143771,4.410925) (143871,4.413583) (143888,4.403474) (143891,4.413127) (144002,4.421814) (144134,4.451508) (144225,4.443857) (144261,4.449471) (144295,4.457649) (144309,4.446259) (144341,4.457883) (144389,4.483970) (144443,4.501198) (144556,4.472953) (144621,4.460033) (144730,4.473405) (144737,4.469814) (144788,4.463458) (144826,4.482737) (144882,4.500088) (144903,4.484454) (144980,4.467259) (144981,4.461158) (144985,4.465042) (145071,4.452913) (145169,4.441997) (145198,4.432172) (145222,4.417080) (145252,4.381622) (145323,4.384085) (145336,4.398801) (145363,4.418296) (145370,4.426466) (145449,4.430695) (145487,4.459500) (145510,4.457300) (145643,4.464695) (145674,4.458851) (145690,4.453591) (145768,4.451982) (145783,4.466158) (145882,4.478918) (145953,4.468526) (146052,4.496673) (146088,4.468881) (146165,4.462618) (146213,4.456981) (146260,4.442533) (146271,4.445155) (146294,4.450639) (146320,4.443075) (146339,4.451893) (146672,4.447328) (146685,4.427596) (146707,4.419211) (146802,4.430415) (146821,4.437373) (146835,4.440511) (146842,4.465210) (146883,4.446814) (146908,4.424008) (146946,4.409732) (147047,4.400009) (147067,4.406883) (147190,4.409945) (147239,4.418950) (147255,4.417680) (147311,4.404037) (147361,4.382383) (147381,4.362895) (147565,4.370356) (147762,4.377070) (147771,4.389363) (147814,4.381677) (147863,4.387259) (147977,4.404783) (148011,4.389305) (148117,4.431624) (148119,4.419712) (148267,4.446491) (148297,4.442467) (148308,4.445095) (148492,4.422460) (148605,4.420839) (148661,4.394380) (148708,4.398692) (148731,4.421323) (148800,4.426066) (148924,4.433459) (148940,4.446363) (148992,4.467352) (148998,4.458117) (149009,4.440430) (149045,4.440137) (149078,4.427373) (149126,4.434636) (149209,4.428672) (149250,4.451430) (149288,4.471912) (149317,4.465346) (149343,4.465686) (149456,4.472243) (149497,4.434393) (149510,4.434704) (149564,4.416234) (149696,4.433985) (149702,4.449962) (149748,4.433091) (149787,4.430407) (149909,4.446741)
};
\addlegendentry{w/ z-loss}

% w/o z-loss smoothed data
\addplot[
    color=divergentcolor,
    line width=1.2pt
] coordinates {
    (1030,5.531250) (1053,5.521875) (1166,5.516563) (1181,5.514906) (1189,5.510291) (1275,5.484262) (1296,5.473335) (1328,5.454127) (1340,5.439964) (1355,5.427218) (1469,5.403246) (1480,5.397296) (1612,5.366942) (1725,5.339623) (1800,5.321285) (1917,5.301657) (1963,5.293366) (2002,5.276529) (2030,5.270752) (2050,5.246801) (2098,5.218996) (2121,5.187722) (2218,5.175199) (2277,5.148305) (2306,5.145974) (2324,5.137627) (2393,5.105114) (2411,5.097728) (2484,5.069205) (2514,5.068534) (2572,5.052306) (2603,5.031450) (2619,5.018930) (2695,5.013912) (2700,5.015646) (2733,4.992206) (2867,4.955486) (2947,4.953687) (3062,4.955193) (3066,4.940924) (3070,4.956207) (3107,4.932461) (3208,4.936090) (3410,4.923731) (3493,4.921983) (3561,4.904785) (3621,4.895556) (3644,4.890376) (3694,4.857588) (3719,4.837454) (3756,4.834959) (3780,4.813963) (3796,4.791942) (3806,4.781497) (3831,4.768973) (3865,4.773325) (3883,4.789743) (4026,4.788894) (4117,4.775629) (4170,4.785566) (4181,4.772635) (4207,4.742246) (4400,4.733647) (4446,4.750907) (4602,4.744566) (4686,4.726360) (4824,4.691224) (4877,4.697101) (4918,4.696141) (4936,4.714027) (5004,4.708249) (5075,4.715549) (5101,4.718994) (5125,4.718970) (5206,4.712698) (5264,4.725803) (5282,4.693848) (5487,4.702588) (5490,4.697954) (5531,4.693784) (5610,4.702530) (5819,4.697902) (5899,4.678112) (5947,4.682176) (6026,4.679583) (6048,4.686625) (6091,4.686713) (6109,4.664916) (6123,4.676550) (6151,4.687020) (6152,4.693318) (6255,4.683361) (6322,4.674400) (6337,4.669460) (6343,4.655639) (6395,4.674450) (6397,4.700755) (6535,4.683804) (6594,4.677924) (6596,4.694507) (6612,4.678181) (6619,4.672863) (6651,4.689952) (6778,4.692831) (6788,4.676673) (6839,4.684006) (6884,4.690605) (6902,4.693420) (7004,4.705328) (7018,4.712920) (7027,4.679128) (7050,4.686215) (7080,4.664469) (7128,4.663647) (7188,4.666032) (7197,4.671304) (7362,4.663549) (7380,4.625319) (7417,4.634662) (7459,4.627446) (7512,4.633451) (7671,4.626356) (7691,4.632470) (7796,4.612973) (7797,4.614176) (7845,4.584008) (7859,4.578733) (7864,4.567734) (7933,4.560961) (7978,4.582990) (8107,4.587191) (8221,4.581597) (8289,4.601562) (8313,4.594531) (8439,4.610078) (8443,4.602195) (8458,4.607600) (8467,4.609340) (8478,4.595281) (8482,4.598253) (8554,4.600928) (8608,4.593960) (8689,4.609564) (8695,4.586108) (8770,4.580622) (8790,4.566310) (8797,4.572179) (8811,4.580586) (8872,4.578777) (8913,4.580275) (8961,4.562872) (8962,4.578460) (8992,4.576864) (8998,4.581678) (9002,4.592260) (9043,4.608034) (9089,4.603480) (9092,4.599382) (9134,4.623819) (9183,4.658312) (9304,4.661231) (9380,4.645108) (9388,4.646222) (9426,4.659725) (9652,4.675002) (9669,4.645002) (9772,4.649252) (9798,4.643702) (9842,4.632457) (9994,4.612961) (10031,4.626665) (10144,4.629623) (10193,4.626036) (10225,4.625932) (10231,4.613339) (10253,4.627005) (10265,4.639305) (10396,4.634749) (10424,4.661899) (10451,4.648834) (10511,4.637076) (10515,4.607743) (10574,4.584469) (10644,4.579147) (10770,4.577482) (10773,4.575984) (10812,4.568386) (10828,4.586547) (10962,4.612267) (11035,4.607291) (11037,4.609062) (11041,4.616905) (11050,4.623965) (11058,4.636568) (11163,4.638537) (11165,4.621558) (11230,4.628152) (11338,4.634087) (11388,4.614428) (11449,4.631110) (11489,4.646124) (11505,4.650262) (11552,4.653986) (11678,4.644837) (11855,4.617853) (11940,4.587318) (11943,4.609836) (11962,4.586353) (12007,4.612092) (12107,4.610258) (12169,4.614857) (12284,4.618997) (12320,4.594597) (12335,4.616387) (12405,4.601624) (12495,4.613336) (12585,4.611378) (12615,4.612740) (12706,4.607716) (12733,4.600069) (12737,4.590062) (12787,4.587306) (12807,4.562950) (12837,4.534780) (12949,4.531302) (12983,4.531297) (13002,4.525042) (13066,4.535038) (13104,4.528409) (13304,4.544318) (13324,4.536762) (13374,4.523710) (13382,4.524464) (13479,4.522018) (13574,4.519816) (13581,4.514710) (13648,4.522614) (13660,4.526602) (13670,4.536442) (13686,4.523423) (13765,4.530456) (13819,4.543035) (13936,4.532481) (13949,4.529233) (14025,4.523185) (14047,4.511491) (14068,4.513467) (14087,4.521496) (14106,4.494346) (14109,4.504286) (14128,4.497608) (14129,4.479097) (14177,4.484312) (14316,4.479631) (14367,4.497293) (14446,4.513189) (14706,4.505620) (14874,4.514433) (14885,4.525490) (14983,4.551066) (15037,4.549084) (15099,4.534801) (15251,4.546946) (15391,4.561001) (15642,4.579901) (15661,4.581286) (15671,4.573157) (15827,4.565842) (15829,4.568632) (15870,4.580519) (15905,4.588092) (15913,4.585533) (15952,4.589480) (15966,4.564907) (16061,4.558416) (16133,4.568199) (16175,4.548880) (16242,4.525242) (16343,4.503967) (16410,4.512946) (16430,4.492901) (16482,4.502986) (16492,4.505812) (16502,4.511481) (16515,4.500958) (16523,4.510237) (16540,4.512339) (16576,4.523605) (16735,4.527494) (16770,4.546620) (16839,4.545083) (16910,4.559325) (17021,4.575267) (17042,4.573990) (17102,4.569716) (17136,4.568995) (17220,4.568345) (17324,4.586511) (17365,4.596610) (17410,4.608824) (17457,4.604191) (17496,4.596897) (17511,4.584082) (17540,4.594424) (17594,4.588107) (17625,4.585546) (17701,4.580116) (17705,4.593980) (17734,4.572082) (17880,4.574249) (18007,4.557449) (18067,4.554829) (18111,4.558721) (18236,4.552849) (18240,4.566314) (18262,4.594058) (18278,4.584652) (18292,4.591812) (18384,4.598256) (18387,4.588430) (18425,4.576462) (18664,4.593816) (18716,4.581309) (18753,4.579428) (18944,4.562110) (18997,4.562149) (19043,4.565309) (19044,4.543154) (19065,4.532588) (19132,4.532454) (19168,4.541709) (19268,4.531288) (19409,4.540659) (19448,4.577218) (19603,4.566371) (19715,4.575359) (19756,4.580323) (19955,4.569166) (19956,4.571624) (19966,4.561337) (19989,4.545828) (20070,4.522495) (20083,4.504621) (20104,4.516659) (20109,4.511868) (20115,4.507556) (20183,4.503676) (20214,4.475183) (20251,4.465165) (20272,4.471773) (20285,4.490221) (20417,4.469324) (20432,4.481766) (20480,4.492965) (20491,4.484293) (20508,4.482739) (20518,4.484465) (20541,4.486019) (20544,4.490542) (20777,4.485238) (20810,4.505464) (20833,4.504917) (20883,4.513801) (20956,4.512421) (21035,4.523679) (21098,4.518186) (21123,4.494492) (21166,4.507543) (21198,4.522414) (21199,4.538922) (21323,4.538155) (21368,4.528090) (21432,4.528406) (21743,4.509940) (21767,4.518321) (21878,4.519614) (21956,4.523903) (21990,4.518387) (22069,4.519674) (22087,4.520831) (22107,4.521873) (22118,4.510311) (22238,4.509280) (22309,4.489602) (22385,4.493767) (22461,4.513140) (22541,4.514951) (22586,4.544706) (22646,4.558985) (22722,4.571837) (22736,4.549028) (22871,4.537875) (22909,4.540338) (22973,4.555054) (23049,4.549549) (23085,4.557094) (23115,4.560759) (23121,4.573433) (23179,4.566090) (23204,4.559481) (23212,4.550408) (23356,4.570367) (23558,4.566455) (23712,4.544185) (23725,4.521016) (23742,4.515790) (23783,4.495461) (23796,4.470915) (23808,4.489448) (23843,4.487378) (23944,4.476141) (23958,4.497277) (23999,4.500674) (24084,4.528731) (24096,4.538358) (24104,4.534522) (24324,4.537320) (24362,4.546088) (24477,4.538354) (24488,4.525144) (24522,4.528880) (24536,4.544742) (24597,4.549642) (24619,4.547803) (24626,4.561773) (24653,4.564971) (24675,4.561599) (24810,4.567939) (24851,4.558020) (24871,4.577218) (24917,4.566371) (24926,4.559734) (25031,4.550636) (25063,4.523697) (25066,4.511952) (25080,4.523257) (25087,4.514681) (25091,4.516338) (25186,4.527204) (25248,4.530734) (25258,4.549536) (25281,4.591457) (25387,4.597936) (25453,4.594393) (25507,4.584953) (25519,4.567083) (25627,4.557250) (25694,4.567150) (25769,4.560435) (25784,4.548141) (25831,4.515202) (25855,4.523057) (25933,4.533251) (25978,4.523676) (26050,4.527559) (26115,4.521678) (26171,4.500760) (26216,4.478809) (26243,4.471553) (26340,4.486898) (26434,4.513208) (26478,4.502512) (26639,4.514761) (26688,4.507035) (26691,4.509456) (26701,4.502261) (26763,4.505160) (27074,4.507769) (27120,4.510117) (27186,4.502855) (27253,4.508820) (27320,4.517313) (27403,4.515581) (27415,4.492148) (27523,4.502308) (27568,4.511453) (27620,4.532182) (27715,4.532089) (27746,4.538255) (27857,4.528180) (27942,4.512862) (27977,4.508451) (28013,4.504480) (28015,4.519657) (28058,4.520817) (28065,4.499985) (28076,4.506237) (28083,4.518113) (28125,4.510052) (28275,4.524671) (28309,4.519079) (28310,4.520296) (28458,4.493267) (28568,4.493940) (28669,4.503921) (28727,4.519154) (28816,4.507864) (28843,4.497702) (28923,4.482307) (28940,4.515326) (28972,4.507544) (29003,4.509914) (29061,4.502673) (29177,4.514906) (29220,4.525915) (29226,4.538949) (29369,4.519429) (29377,4.508111) (29551,4.538550) (29606,4.525320) (29653,4.532163) (29710,4.538321) (29716,4.525114) (29767,4.500728) (29773,4.503780) (29774,4.503402) (29818,4.499937) (29839,4.478068) (29880,4.489636) (29881,4.509423) (29912,4.502230) (29914,4.508257) (29931,4.482432) (30071,4.484189) (30149,4.492020) (30288,4.517818) (30329,4.519161) (30350,4.507870) (30353,4.507083) (30452,4.515750) (30465,4.501675) (30530,4.492132) (30571,4.508544) (30573,4.498315) (30587,4.495358) (30611,4.514572) (30621,4.497490) (30655,4.497741) (30882,4.485467) (30891,4.515045) (30898,4.529166) (30926,4.523124) (30955,4.514562) (30976,4.519356) (31015,4.511170) (31016,4.519428) (31170,4.520610) (31551,4.537299) (31724,4.536694) (31798,4.523650) (31818,4.536910) (31886,4.536344) (31918,4.526459) (31957,4.517564) (32092,4.522057) (32110,4.532351) (32113,4.519741) (32205,4.524017) (32212,4.524740) (32241,4.525391) (32261,4.504102) (32264,4.513067) (32382,4.489885) (32389,4.475272) (32421,4.490245) (32670,4.481845) (32784,4.477411) (32874,4.495295) (32907,4.505140) (32967,4.517126) (33040,4.512289) (33057,4.517310) (33122,4.493704) (33177,4.481833) (33263,4.489900) (33286,4.472160) (33342,4.459319) (33608,4.450887) (33629,4.452673) (33633,4.451156) (33657,4.452915) (33951,4.463874) (33973,4.454987) (33991,4.471988) (34135,4.468539) (34144,4.465435) (34218,4.453267) (34287,4.457940) (34293,4.462146) (34294,4.456556) (34313,4.476526) (34471,4.500748) (34556,4.503798) (34568,4.475294) (34667,4.459014) (34736,4.466238) (34756,4.472739) (34764,4.472340) (34869,4.478231) (34885,4.483533) (34944,4.494555) (34980,4.482599) (34985,4.493714) (34999,4.491218) (35073,4.485846) (35292,4.487261) (35580,4.479160) (35785,4.456244) (35796,4.448120) (35837,4.450183) (35886,4.455165) (35964,4.469023) (36073,4.475246) (36088,4.483971) (36192,4.479324) (36208,4.475142) (36392,4.474503) (36403,4.477052) (36415,4.479347) (36480,4.456412) (36494,4.445146) (36536,4.460006) (36631,4.467131) (36697,4.476668) (36804,4.491501) (36808,4.501726) (36872,4.495303) (36944,4.489523) (37061,4.484321) (37186,4.489014) (37275,4.477612) (37321,4.473601) (37329,4.488741) (37370,4.496117) (37486,4.474630) (37532,4.467792) (37590,4.461638) (37638,4.484224) (37661,4.460802) (37672,4.464722) (37752,4.458874) (37778,4.453612) (37808,4.433251) (37855,4.443051) (37896,4.445621) (37937,4.444809) (37967,4.456578) (38074,4.445295) (38094,4.460140) (38151,4.498501) (38157,4.492401) (38168,4.496286) (38284,4.496658) (38297,4.503242) (38326,4.484168) (38354,4.482626) (38395,4.474988) (38404,4.458739) (38407,4.462865) (38408,4.472829) (38425,4.472421) (38617,4.487679) (38704,4.498286) (38758,4.495332) (38789,4.489549) (38856,4.515594) (38927,4.510910) (38948,4.522319) (39037,4.516962) (39136,4.493391) (39153,4.478427) (39236,4.477459) (39239,4.485963) (39267,4.477992) (39272,4.483318) (39360,4.491236) (39367,4.498362) (39378,4.498526) (39438,4.486173) (39500,4.481306) (39502,4.486300) (39519,4.500170) (39582,4.487653) (39589,4.476388) (39610,4.466249) (39743,4.466499) (39845,4.466724) (39879,4.491927) (39898,4.502109) (39994,4.486273) (40052,4.484521) (40145,4.486069) (40197,4.487462) (40270,4.498091) (40274,4.479532) (40365,4.484704) (40374,4.486233) (40376,4.490735) (40447,4.472911) (40486,4.453745) (40584,4.467746) (40774,4.474096) (40809,4.448562) (40871,4.459955) (40988,4.442085) (41152,4.441626) (41161,4.484964) (41238,4.480217) (41306,4.485321) (41334,4.499289) (41434,4.489985) (41488,4.481611) (41538,4.483450) (41617,4.497605) (41661,4.488470) (41815,4.470873) (41873,4.489410) (41892,4.490469) (42077,4.485172) (42111,4.505405) (42122,4.498615) (42240,4.508128) (42350,4.501065) (42455,4.488459) (42592,4.502113) (42645,4.498777) (42684,4.480149) (42754,4.463384) (42815,4.448296) (42863,4.434716) (42961,4.434994) (43082,4.441495) (43115,4.422346) (43119,4.442611) (43124,4.413975) (43177,4.400702) (43180,4.416882) (43187,4.415819) (43190,4.430487) (43386,4.446813) (43445,4.474007) (43487,4.470356) (43514,4.467071) (43528,4.476614) (43627,4.453952) (43633,4.461682) (43647,4.462389) (43713,4.444275) (43740,4.418597) (43755,4.411113) (43796,4.423126) (43810,4.440189) (43837,4.452420) (43875,4.444678) (43918,4.443960) (43988,4.440189) (44027,4.436795) (44040,4.449366) (44063,4.454429) (44080,4.471486) (44081,4.449338) (44155,4.451279) (44317,4.434276) (44345,4.437723) (44365,4.440826) (44635,4.431118) (44820,4.413007) (44946,4.409206) (44981,4.405785) (44985,4.430832) (44996,4.434624) (45074,4.434911) (45116,4.438295) (45230,4.450716) (45294,4.452519) (45333,4.451017) (45337,4.449665) (45352,4.432824) (45355,4.436416) (45363,4.420900) (45474,4.435060) (45480,4.438429) (45498,4.453961) (45540,4.446065) (45547,4.451458) (45662,4.425063) (45748,4.429431) (45764,4.436488) (45765,4.458464) (45768,4.481368) (45797,4.495731) (45821,4.480533) (45874,4.504355) (45937,4.503919) (45942,4.475402) (45969,4.477862) (46094,4.480076) (46103,4.491443) (46142,4.495424) (46154,4.499007) (46242,4.483481) (46313,4.497633) (46464,4.475995) (46524,4.490895) (46536,4.504306) (46560,4.500750) (46664,4.497550) (46714,4.507170) (46781,4.500203) (46799,4.500183) (46892,4.500164) (46902,4.490773) (46958,4.504196) (46998,4.497526) (47062,4.504024) (47110,4.491121) (47129,4.510759) (47149,4.509683) (47209,4.502465) (47259,4.483468) (47275,4.475747) (47280,4.475047) (47324,4.477542) (47378,4.457913) (47413,4.458997) (47472,4.459972) (47626,4.460850) (47715,4.464765) (47864,4.462038) (48012,4.484585) (48132,4.501751) (48272,4.489076) (48332,4.483918) (48350,4.479277) (48475,4.471974) (48519,4.481026) (48579,4.482924) (48630,4.478381) (48648,4.464918) (48693,4.468426) (48747,4.471584) (48808,4.477550) (48872,4.479795) (48940,4.497441) (48969,4.510197) (49011,4.490427) (49198,4.482009) (49235,4.493183) (49298,4.500115) (49448,4.512604) (49466,4.508218) (49472,4.501146) (49476,4.504157) (49495,4.466241) (49517,4.478992) (49535,4.474843) (49537,4.436734) (49539,4.424310) (49568,4.447504) (49614,4.459004) (49618,4.469353) (49631,4.447418) (49780,4.455801) (49827,4.447721) (49897,4.452949) (49901,4.438904) (49975,4.445014) (50009,4.447387) (50157,4.437024) (50184,4.437071) (50226,4.415239) (50315,4.417465) (50324,4.406969) (50328,4.419397) (50332,4.430582) (50478,4.440649) (50500,4.446584) (50576,4.448801) (50593,4.441421) (50674,4.459779) (50688,4.454426) (50699,4.458983) (50704,4.456835) (50725,4.486151) (50885,4.468786) (50899,4.459408) (50965,4.432217) (50977,4.413995) (51022,4.438221) (51134,4.444399) (51195,4.453084) (51248,4.473400) (51306,4.454185) (51343,4.461892) (51371,4.475078) (51453,4.502570) (51518,4.496063) (51532,4.493332) (51586,4.509623) (51692,4.502411) (51708,4.492795) (51723,4.487265) (51799,4.482289) (51861,4.471560) (51962,4.480654) (51967,4.473214) (51972,4.488392) (52028,4.511428) (52079,4.488410) (52098,4.480194) (52139,4.457175) (52148,4.467707) (52235,4.461562) (52311,4.474780) (52381,4.467927) (52385,4.480510) (52746,4.463709) (52791,4.439213) (52800,4.445292) (52881,4.460137) (52963,4.457874) (53028,4.487086) (53113,4.497753) (53133,4.501102) (53155,4.522867) (53161,4.520580) (53183,4.524772) (53238,4.544170) (53253,4.502253) (53423,4.502028) (53495,4.508075) (53498,4.497893) (53511,4.507478) (53540,4.494230) (53716,4.497932) (53748,4.510639) (53799,4.497075) (53823,4.487993) (53829,4.492318) (53862,4.505587) (53865,4.517528) (53920,4.515775) (53928,4.539198) (54029,4.513403) (54064,4.533938) (54141,4.533669) (54299,4.511552) (54320,4.507272) (54421,4.512795) (54435,4.524015) (54481,4.518489) (54486,4.513515) (54680,4.499663) (54709,4.502822) (54923,4.499415) (54960,4.486973) (54976,4.482026) (55037,4.483823) (55041,4.463566) (55090,4.454709) (55148,4.471738) (55179,4.458940) (55182,4.466171) (55265,4.457054) (55341,4.448848) (55532,4.478963) (55533,4.496692) (55594,4.487648) (55617,4.463883) (55618,4.467495) (55636,4.470745) (55710,4.442421) (55730,4.457554) (55739,4.486798) (55791,4.513118) (55793,4.508682) (55796,4.507813) (56060,4.510157) (56084,4.512266) (56101,4.498540) (56102,4.498686) (56152,4.508192) (56183,4.501123) (56228,4.504136) (56288,4.500597) (56330,4.513037) (56345,4.517984) (56349,4.516185) (56355,4.495817) (56437,4.489985) (56502,4.475362) (56539,4.477825) (56558,4.451918) (56633,4.444226) (56645,4.443553) (56651,4.455448) (56699,4.441153) (56703,4.431413) (56706,4.441397) (56780,4.466007) (56981,4.463156) (57037,4.466841) (57143,4.482657) (57173,4.493766) (57253,4.485014) (57256,4.486513) (57258,4.490987) (57272,4.466888) (57327,4.457699) (57355,4.458804) (57436,4.481674) (57450,4.489756) (57511,4.481406) (57593,4.483265) (57630,4.494314) (57665,4.476132) (57784,4.453519) (57810,4.458167) (57828,4.443600) (57840,4.446115) (57841,4.442129) (58059,4.457291) (58066,4.445937) (58071,4.463843) (58101,4.467459) (58108,4.483213) (58173,4.481767) (58202,4.458590) (58209,4.478356) (58346,4.502395) (58437,4.499031) (58483,4.477253) (58528,4.479528) (58744,4.456575) (58768,4.482792) (58799,4.487638) (59098,4.498249) (59175,4.473424) (59270,4.472957) (59405,4.475661) (59464,4.468720) (59620,4.465598) (59642,4.469038) (59643,4.465884) (59660,4.475546) (59720,4.474866) (59729,4.493005) (59758,4.481204) (59813,4.461209) (59910,4.468213) (60054,4.487017) (60112,4.475815) (60148,4.487609) (60230,4.501348) (60247,4.501213) (60262,4.494842) (60289,4.495357) (60305,4.483322) (60378,4.478740) (60407,4.477741) (60455,4.461217) (60579,4.440095) (60617,4.427335) (60624,4.431477) (60680,4.438329) (60834,4.450746) (60852,4.446297) (61126,4.439167) (61156,4.417125) (61161,4.444163) (61171,4.446621) (61177,4.439459) (61191,4.445513) (61263,4.450962) (61272,4.465241) (61571,4.484342) (61707,4.470283) (61738,4.463879) (61757,4.448741) (61816,4.466367) (61892,4.447856) (61899,4.443695) (62143,4.449325) (62178,4.410643) (62264,4.391454) (62331,4.386683) (62400,4.382390) (62423,4.381651) (62460,4.399736) (62524,4.434762) (62598,4.438161) (62662,4.438095) (62781,4.428660) (62825,4.410794) (62935,4.432215) (62945,4.454618) (62974,4.452907) (63014,4.438866) (63033,4.441854) (63282,4.444544) (63307,4.456340) (63324,4.466956) (63394,4.476510) (63416,4.466359) (63453,4.472848) (63505,4.463063) (63543,4.457382) (63563,4.449144) (63608,4.451104) (63612,4.443494) (63681,4.446020) (63701,4.445168) (63811,4.450651) (63893,4.436836) (63903,4.433777) (63974,4.424774) (64003,4.435422) (64012,4.423130) (64037,4.405817) (64062,4.405860) (64216,4.390274) (64236,4.407497) (64278,4.419872) (64319,4.424760) (64344,4.422909) (64465,4.427493) (64596,4.440994) (64634,4.459394) (64653,4.472830) (64689,4.484922) (64697,4.480180) (64705,4.454037) (64724,4.461758) (64965,4.462457) (65099,4.453712) (65145,4.442715) (65187,4.448444) (65202,4.456724) (65300,4.442302) (65556,4.441822) (65629,4.425765) (65666,4.426938) (65690,4.449869) (65705,4.423632) (65777,4.421894) (65788,4.423455) (65844,4.431109) (65894,4.447373) (65917,4.440136) (66037,4.439872) (66225,4.436510) (66304,4.417859) (66326,4.413573) (66349,4.440966) (66383,4.428119) (66647,4.419682) (66712,4.421464) (66742,4.441818) (66844,4.432011) (66845,4.448185) (66878,4.443991) (66957,4.424592) (66992,4.425883) (66995,4.439545) (66997,4.439340) (67017,4.404781) (67054,4.395553) (67063,4.387248) (67081,4.398523) (67113,4.386796) (67136,4.357491) (67153,4.371742) (67277,4.375193) (67294,4.372049) (67327,4.391094) (67340,4.408234) (67524,4.420536) (67552,4.422232) (67724,4.464384) (67726,4.474196) (67796,4.439276) (67902,4.442223) (67950,4.441751) (68061,4.431951) (68103,4.454381) (68127,4.430818) (68152,4.447111) (68206,4.471150) (68299,4.483410) (68327,4.478819) (68434,4.496562) (68460,4.490656) (68647,4.485340) (68687,4.489931) (68707,4.487813) (68760,4.464032) (68777,4.436379) (68849,4.445866) (68956,4.435654) (69033,4.438964) (69051,4.438817) (69116,4.426186) (69142,4.411692) (69151,4.448648) (69203,4.453783) (69330,4.455280) (69370,4.447252) (69395,4.465027) (69425,4.449774) (69465,4.426672) (69466,4.421504) (69479,4.426229) (69502,4.436731) (69547,4.430558) (69878,4.412502) (69959,4.405627) (70107,4.424439) (70132,4.394495) (70141,4.411296) (70186,4.420166) (70247,4.425025) (70275,4.385647) (70300,4.397082) (70305,4.394874) (70366,4.380387) (70395,4.386098) (70406,4.384988) (70474,4.408989) (70631,4.414966) (70681,4.420344) (70808,4.428310) (70812,4.447979) (70899,4.456306) (70914,4.473175) (70943,4.482108) (70985,4.483897) (71085,4.451132) (71092,4.446644) (71112,4.430105) (71231,4.437094) (71349,4.446510) (71357,4.433109) (71385,4.458548) (71492,4.465818) (71554,4.456736) (71613,4.473563) (71712,4.457456) (71802,4.452336) (71803,4.466477) (71835,4.457329) (71933,4.470972) (71935,4.461374) (71985,4.449612) (72023,4.460901) (72081,4.471061) (72192,4.477080) (72250,4.479372) (72319,4.478309) (72478,4.480479) (72530,4.454306) (72542,4.440125) (72698,4.433613) (72726,4.437126) (72780,4.440289) (72838,4.452510) (72849,4.463509) (72874,4.460908) (72959,4.452317) (73059,4.450835) (73092,4.477627) (73107,4.473614) (73196,4.466878) (73280,4.479565) (73285,4.478484) (73328,4.471260) (73351,4.467884) (73376,4.483596) (73601,4.491486) (73726,4.511088) (73731,4.484979) (73926,4.461481) (73964,4.452833) (73991,4.448175) (74077,4.428357) (74095,4.432396) (74170,4.432907) (74219,4.439616) (74228,4.458154) (74264,4.459214) (74292,4.460168) (74365,4.451651) (74409,4.434611) (74478,4.459900) (74486,4.463910) (74492,4.467519) (74716,4.480142) (74753,4.479003) (74822,4.477977) (75015,4.477055) (75051,4.457474) (75056,4.433602) (75084,4.440242) (75097,4.443092) (75116,4.433158) (75135,4.436717) (75152,4.411796) (75219,4.439366) (75229,4.451679) (75376,4.431512) (75398,4.450860) (75478,4.443274) (75539,4.458322) (75551,4.462490) (75558,4.447491) (75667,4.455867) (75979,4.479030) (76000,4.468627) (76002,4.493639) (76009,4.516150) (76062,4.502035) (76313,4.514332) (76361,4.531649) (76374,4.522234) (76418,4.538760) (76574,4.513009) (76707,4.502333) (76743,4.502100) (76764,4.489390) (76792,4.471701) (76841,4.490156) (76898,4.472390) (77096,4.472026) (77138,4.443574) (77185,4.455466) (77326,4.447420) (77384,4.458928) (77400,4.450535) (77478,4.452356) (77507,4.444621) (77522,4.425159) (77618,4.438893) (77638,4.423129) (77742,4.433941) (77780,4.437422) (77806,4.456179) (77816,4.444937) (77874,4.453568) (77923,4.470711) (77994,4.464265) (78039,4.467838) (78057,4.455430) (78173,4.434887) (78365,4.435148) (78404,4.429133) (78517,4.439345) (78724,4.457910) (78736,4.449619) (78808,4.470282) (78849,4.492004) (78892,4.464679) (78931,4.471336) (78939,4.483577) (79020,4.482095) (79149,4.468260) (79165,4.474559) (79320,4.477103) (79421,4.463768) (79459,4.458016) (79480,4.462214) (79538,4.453493) (79612,4.436269) (79679,4.430142) (79829,4.430878) (79915,4.425290) (79960,4.429636) (80104,4.439797) (80106,4.452068) (80117,4.466236) (80141,4.469612) (80179,4.475776) (80226,4.500073) (80373,4.478191) (80438,4.464747) (80464,4.477647) (80559,4.470508) (80595,4.476582) (80616,4.475799) (80644,4.475094) (80647,4.502584) (80709,4.511701) (80715,4.523031) (80788,4.526978) (80795,4.511780) (80856,4.498102) (80884,4.501417) (80921,4.488775) (81084,4.471148) (81096,4.467783) (81137,4.467880) (81152,4.446092) (81154,4.454607) (81199,4.434147) (81247,4.443857) (81256,4.440096) (81366,4.430462) (81476,4.440541) (81501,4.433986) (81615,4.434338) (81752,4.428404) (81840,4.441814) (81847,4.444507) (81950,4.446932) (81967,4.430363) (82018,4.424827) (82236,4.410469) (82244,4.400672) (82328,4.416855) (82345,4.418920) (82395,4.436403) (82407,4.417762) (82412,4.454111) (82413,4.452450) (82427,4.450955) (82467,4.412110) (82535,4.424024) (82643,4.419121) (82646,4.420959) (82679,4.435113) (82707,4.441602) (82840,4.453692) (82907,4.477073) (83069,4.466865) (83078,4.457679) (83099,4.477536) (83244,4.457907) (83382,4.468367) (83391,4.477780) (83412,4.473752) (83451,4.482627) (83521,4.462489) (83569,4.466240) (83692,4.457116) (83699,4.477030) (83729,4.466827) (83740,4.476394) (83838,4.497505) (83968,4.507129) (83980,4.497041) (84025,4.487962) (84071,4.486041) (84089,4.468687) (84169,4.449943) (84172,4.445574) (84277,4.432266) (84285,4.448415) (84297,4.431698) (84360,4.422903) (84430,4.427488) (84500,4.444114) (84618,4.446578) (84681,4.426920) (84696,4.449853) (84709,4.451743) (84834,4.425318) (84850,4.423412) (84880,4.452945) (84889,4.473276) (84921,4.460323) (84982,4.442416) (85029,4.457549) (85064,4.461794) (85109,4.453115) (85187,4.464054) (85347,4.458273) (85412,4.434321) (85489,4.444014) (85523,4.421487) (85528,4.444964) (85591,4.450467) (85609,4.430421) (85673,4.412378) (85713,4.418016) (85755,4.423089) (85785,4.427655) (85872,4.428640) (85880,4.429526) (85935,4.402198) (85943,4.415103) (86099,4.439218) (86127,4.429671) (86170,4.452329) (86178,4.472721) (86219,4.497324) (86335,4.500717) (86461,4.494395) (86471,4.485580) (86545,4.480772) (86580,4.501445) (86622,4.507551) (86824,4.506796) (86923,4.506116) (86927,4.496129) (86971,4.487141) (86982,4.494677) (86999,4.482710) (87022,4.462564) (87298,4.478807) (87317,4.477802) (87328,4.492521) (87391,4.462019) (87423,4.456442) (87524,4.463923) (87525,4.483156) (87562,4.481715) (87586,4.502294) (87646,4.467689) (87720,4.452170) (87789,4.463203) (87805,4.476258) (87841,4.475507) (87893,4.499831) (88008,4.490473) (88060,4.450801) (88065,4.449471) (88235,4.454524) (88284,4.468446) (88372,4.474727) (88405,4.486629) (88415,4.500466) (88446,4.522295) (88493,4.507565) (88660,4.513059) (88678,4.496128) (88684,4.499640) (88769,4.502801) (88773,4.518146) (88787,4.506956) (88890,4.487511) (88923,4.513760) (88948,4.506134) (89138,4.502395) (89229,4.492781) (89264,4.487253) (89302,4.516652) (89318,4.511862) (89413,4.491926) (89488,4.498983) (89551,4.489710) (89692,4.484489) (89697,4.467290) (89702,4.464311) (89748,4.464755) (89753,4.477654) (89760,4.464264) (89811,4.474088) (89826,4.464179) (89910,4.467761) (90022,4.452235) (90108,4.457011) (90111,4.458185) (90169,4.465492) (90207,4.468943) (90211,4.450173) (90250,4.458281) (90304,4.471828) (90369,4.477770) (90385,4.483118) (90432,4.519181) (90474,4.501638) (90505,4.495224) (90507,4.508202) (90541,4.498007) (90612,4.501331) (90744,4.510573) (90841,4.478266) (90932,4.496064) (90984,4.490208) (90993,4.488062) (90996,4.489256) (91085,4.480955) (91150,4.501610) (91276,4.492074) (91370,4.502241) (91453,4.483267) (91470,4.459940) (91528,4.451446) (91560,4.453177) (91659,4.482859) (91661,4.472073) (91744,4.468616) (91749,4.474879) (91806,4.474266) (91929,4.476840) (91942,4.460406) (91984,4.461240) (91997,4.468241) (91999,4.471417) (92073,4.458650) (92111,4.469035) (92118,4.484632) (92153,4.504919) (92248,4.501302) (92277,4.510547) (92279,4.515742) (92308,4.526668) (92387,4.530251) (92402,4.545976) (92416,4.557003) (92427,4.563803) (92482,4.573048) (92498,4.575118) (92607,4.558231) (92640,4.561783) (92646,4.577480) (92678,4.575982) (92729,4.584009) (92768,4.591233) (92848,4.588359) (92856,4.582648) (92870,4.540009) (92893,4.542258) (92909,4.556782) (93000,4.551104) (93054,4.545993) (93122,4.532019) (93128,4.516317) (93215,4.495935) (93265,4.502592) (93289,4.502333) (93300,4.489599) (93322,4.506264) (93383,4.486888) (93389,4.485074) (93401,4.477192) (93425,4.470098) (93604,4.491838) (93636,4.489529) (93672,4.490576) (93845,4.504019) (93899,4.487992) (93901,4.482943) (93912,4.478398) (93990,4.471183) (94067,4.489690) (94088,4.481346) (94158,4.489461) (94196,4.503015) (94315,4.490214) (94377,4.494317) (94401,4.498011) (94540,4.495085) (94627,4.483076) (94674,4.506644) (94697,4.518479) (94850,4.522881) (94896,4.517468) (94952,4.503221) (94961,4.502899) (95065,4.536984) (95094,4.548911) (95100,4.531520) (95110,4.547118) (95116,4.561156) (95157,4.576915) (95163,4.569224) (95330,4.556051) (95377,4.556696) (95401,4.569777) (95421,4.569049) (95498,4.565269) (95664,4.621242) (95697,4.609118) (95715,4.616956) (95752,4.602136) (95802,4.598172) (95818,4.597730) (95843,4.584832) (95887,4.601349) (95978,4.619339) (96051,4.635530) (96098,4.643852) (96149,4.666967) (96187,4.672145) (96216,4.645556) (96234,4.615375) (96297,4.650712) (96350,4.641891) (96382,4.618327) (96427,4.612744) (96492,4.620220) (96654,4.592573) (96752,4.617691) (96807,4.612172) (96816,4.600954) (96908,4.609609) (97058,4.629898) (97164,4.638783) (97210,4.643655) (97224,4.648039) (97283,4.623861) (97312,4.620849) (97319,4.621265) (97380,4.624763) (97389,4.631037) (97422,4.614808) (97602,4.622077) (97626,4.628620) (97676,4.622008) (97743,4.628557) (97755,4.631326) (97758,4.621319) (97759,4.624812) (97822,4.574831) (97921,4.582972) (98028,4.577800) (98054,4.573145) (98194,4.550206) (98208,4.567060) (98274,4.572854) (98288,4.568694) (98350,4.599324) (98379,4.614392) (98499,4.627953) (98788,4.621407) (98802,4.618642) (98890,4.641153) (98894,4.639537) (98925,4.644334) (99028,4.636150) (99045,4.653785) (99178,4.644657) (99196,4.661441) (99227,4.660922) (99258,4.644830) (99286,4.636597) (99327,4.619812) (99379,4.620331) (99553,4.645798) (99575,4.640593) (99591,4.629659) (99619,4.626068) (99640,4.594711) (99657,4.588365) (99707,4.582653) (99839,4.599388) (99844,4.623824) (99858,4.602067) (99919,4.629360) (99975,4.638299) (99999,4.671344) (100017,4.669835) (100069,4.684101) (100083,4.675066) (100112,4.660685) (100443,4.657116) (100726,4.657030) (100750,4.672577) (100781,4.683444) (100801,4.680725) (100859,4.700152) (100877,4.686387) (100945,4.680248) (101088,4.677848) (101162,4.700689) (101363,4.664995) (101427,4.648495) (101481,4.630521) (101544,4.611219) (101589,4.646972) (101601,4.641650) (101602,4.649360) (101756,4.631299) (101858,4.636919) (101925,4.629477) (101983,4.625904) (101989,4.638314) (102052,4.627607) (102206,4.614847) (102268,4.634612) (102310,4.664901) (102419,4.685911) (102425,4.661070) (102439,4.638713) (102461,4.665466) (102495,4.686420) (102497,4.699028) (102536,4.679125) (102573,4.676838) (102593,4.671654) (102800,4.663863) (102834,4.663102) (102841,4.659292) (103161,4.652738) (103229,4.649964) (103261,4.647468) (103277,4.654596) (103321,4.629761) (103343,4.638660) (103383,4.649794) (103499,4.631690) (103523,4.640396) (103611,4.635731) (103730,4.615908) (103755,4.610567) (103804,4.646385) (103811,4.641122) (103829,4.648885) (103840,4.655871) (103911,4.665284) (104019,4.676881) (104056,4.668568) (104115,4.682961) (104128,4.658415) (104251,4.692573) (104363,4.710816) (104393,4.714734) (104531,4.708886) (104620,4.709872) (104627,4.692010) (104631,4.729059) (104707,4.728028) (104791,4.705225) (104846,4.703453) (104909,4.717483) (104918,4.726984) (104991,4.701161) (105091,4.718545) (105270,4.727940) (105333,4.714521) (105340,4.705569) (105371,4.706887) (105404,4.711199) (105425,4.686954) (105502,4.712008) (105612,4.718932) (105636,4.718914) (105667,4.731398) (105681,4.742633) (105730,4.746495) (105795,4.728095) (105798,4.692786) (105903,4.682882) (105925,4.680219) (105940,4.690322) (106026,4.699415) (106036,4.713848) (106080,4.714339) (106084,4.721030) (106128,4.705177) (106222,4.697159) (106232,4.714943) (106358,4.709074) (106396,4.722541) (106489,4.690912) (106491,4.681196) (106532,4.675576) (106622,4.689269) (106641,4.717217) (106670,4.704870) (106714,4.693758) (106819,4.680632) (106883,4.712569) (106926,4.700687) (106948,4.664994) (106956,4.654744) (106988,4.683020) (107132,4.664718) (107139,4.673246) (107199,4.637171) (107219,4.670329) (107247,4.672046) (107269,4.673592) (107277,4.656233) (107345,4.646859) (107434,4.675923) (107467,4.683331) (107485,4.661873) (107684,4.676936) (107822,4.681117) (107866,4.681755) (107940,4.685455) (107981,4.707534) (108003,4.705531) (108038,4.731853) (108062,4.702418) (108071,4.707176) (108141,4.723958) (108152,4.701562) (108172,4.728281) (108175,4.727328) (108196,4.704595) (108442,4.702886) (108482,4.688847) (108674,4.707462) (108830,4.702341) (108845,4.732107) (108879,4.712021) (108976,4.747069) (108989,4.722362) (108994,4.712626) (109214,4.697613) (109218,4.699727) (109412,4.673504) (109468,4.681154) (109484,4.691164) (109599,4.706422) (109623,4.707655) (109637,4.699389) (109660,4.701326) (109736,4.690568) (109809,4.705886) (109839,4.700923) (109871,4.693330) (109896,4.692747) (109911,4.685973) (109973,4.704875) (110016,4.709388) (110064,4.710324) (110329,4.720542) (110367,4.732862) (110381,4.734576) (110410,4.682994) (110555,4.670944) (110595,4.697600) (110607,4.671590) (110646,4.688806) (110676,4.676175) (110690,4.677308) (110707,4.712702) (110709,4.713307) (110710,4.729476) (110734,4.703403) (110804,4.714313) (110821,4.696007) (110825,4.695156) (110837,4.703766) (110940,4.705264) (110965,4.700363) (110998,4.699076) (111081,4.694794) (111110,4.709689) (111234,4.698095) (111284,4.672036) (111294,4.692332) (111367,4.713724) (111539,4.745477) (111629,4.733429) (111708,4.719461) (111884,4.728765) (111908,4.709013) (112139,4.703737) (112226,4.677113) (112248,4.665652) (112375,4.683462) (112464,4.658866) (112480,4.661729) (112496,4.664306) (112565,4.685376) (112719,4.688713) (113063,4.726092) (113083,4.737858) (113128,4.729697) (113143,4.737977) (113192,4.717304) (113197,4.708074) (113200,4.706017) (113252,4.719790) (113269,4.732186) (113290,4.737092) (113376,4.741508) (113447,4.739232) (113478,4.746559) (113493,4.734403) (113536,4.735963) (113559,4.749867) (113661,4.765505) (113796,4.770204) (113829,4.758809) (113836,4.748553) (113855,4.773698) (113894,4.796328) (113918,4.813570) (113926,4.797838) (114017,4.786804) (114072,4.783124) (114175,4.757937) (114257,4.747768) (114468,4.760491) (114480,4.781317) (114575,4.765685) (114584,4.764117) (114621,4.753330) (114782,4.774872) (114791,4.788010) (115067,4.774834) (115171,4.784850) (115212,4.815740) (115230,4.865416) (115248,4.860125) (115250,4.802237) (115300,4.834514) (115341,4.788562) (115371,4.794081) (115423,4.758423) (115474,4.763831) (115566,4.806198) (115577,4.828703) (115722,4.833333) (115746,4.824999) (115765,4.811249) (115807,4.773874) (115843,4.743362) (115925,4.712776) (116149,4.747748) (116188,4.719848) (116225,4.741614) (116252,4.736202) (116289,4.743832) (116302,4.763199) (116391,4.736879) (116431,4.747566) (116436,4.741559) (116502,4.711153) (116520,4.693163) (116532,4.686347) (116608,4.667712) (116732,4.657191) (116819,4.682097) (116972,4.710762) (117056,4.730311) (117062,4.732280) (117067,4.743427) (117150,4.740959) (117194,4.760613) (117257,4.743927) (117284,4.700784) (117389,4.693206) (117435,4.661385) (117476,4.642122) (117536,4.665410) (117710,4.645744) (117894,4.656169) (117986,4.631177) (118025,4.646185) (118067,4.703441) (118334,4.739347) (118341,4.746662) (118346,4.765746) (118396,4.786046) (118406,4.779317) (118503,4.732635) (118598,4.740622) (118651,4.744684) (118700,4.757716) (118724,4.750694) (118805,4.731875) (118829,4.755562) (118847,4.776881) (118866,4.774193) (118883,4.774899) (119223,4.747409) (119233,4.775793) (119270,4.745089) (119365,4.742455) (119405,4.749459) (119411,4.749513) (119415,4.749562) (119466,4.765231) (119596,4.754333) (119634,4.735150) (119637,4.739760) (119670,4.709534) (119773,4.713580) (119860,4.732847) (119948,4.728312) (119985,4.724231) (120021,4.751808) (120072,4.739127) (120097,4.733965) (120114,4.723068) (120130,4.735136) (120298,4.752248) (120358,4.739523) (120449,4.746821) (120465,4.762764) (120514,4.748987) (120527,4.761588) (120567,4.760430) (120572,4.781262) (120576,4.759386) (120608,4.749072) (120667,4.774165) (120716,4.771748) (120806,4.763323) (120827,4.761991) (120857,4.776417) (120947,4.742525) (121010,4.793273) (121063,4.760820) (121182,4.787863) (121256,4.774702) (121265,4.737857) (121346,4.751571) (121439,4.754539) (121466,4.741585) (121561,4.739302) (121599,4.712246) (121608,4.681647) (121779,4.691607) (122159,4.691196) (122229,4.684577) (122314,4.675494) (122386,4.692320) (122411,4.691838) (122457,4.672654) (122593,4.683514) (122660,4.690162) (122664,4.680521) (122729,4.681219) (122790,4.722472) (122857,4.731475) (123011,4.733327) (123024,4.709995) (123069,4.720245) (123074,4.713846) (123215,4.701836) (123339,4.709777) (123353,4.695050) (123496,4.684920) (123583,4.685178) (123596,4.704160) (123659,4.696244) (123723,4.701620) (123886,4.665833) (123896,4.667999) (123926,4.654324) (123997,4.701392) (124098,4.668753) (124154,4.723753) (124171,4.742002) (124280,4.749052) (124323,4.758522) (124366,4.742045) (124587,4.767840) (124612,4.787931) (124643,4.771638) (124671,4.731974) (124826,4.749402) (124842,4.727587) (124846,4.745453) (124940,4.774033) (124948,4.793504) (125010,4.748529) (125082,4.783051) (125129,4.764121) (125169,4.765834) (125205,4.770500) (125259,4.802825) (125330,4.813168) (125486,4.806851) (125591,4.801166) (125667,4.855424) (125675,4.869882) (125744,4.848519) (125759,4.863667) (125857,4.839800) (125894,4.808945) (125990,4.793676) (126077,4.764308) (126106,4.762877) (126273,4.758465) (126279,4.795118) (126345,4.818731) (126402,4.808733) (126494,4.818485) (126569,4.789761) (126603,4.788910) (126617,4.819394) (126647,4.812455) (126754,4.843709) (126767,4.859338) (126769,4.848405) (126801,4.791689) (126853,4.828145) (126919,4.810956) (126971,4.801735) (126998,4.815312) (127071,4.830655) (127074,4.847590) (127082,4.834706) (127195,4.851235) (127202,4.853612) (127257,4.865126) (127258,4.869238) (127264,4.863564) (127290,4.842833) (127321,4.827300) (127450,4.844570) (127581,4.844488) (127611,4.835039) (127630,4.810910) (127633,4.832944) (127714,4.815275) (127741,4.802497) (127748,4.812872) (127751,4.794085) (127854,4.752177) (127865,4.733209) (127884,4.709888) (127932,4.713899) (127946,4.708134) (127964,4.709196) (127987,4.769526) (128007,4.795699) (128036,4.813004) (128290,4.822328) (128311,4.846346) (128341,4.855461) (128420,4.891790) (128454,4.899486) (128600,4.881412) (128623,4.896396) (128627,4.900506) (128668,4.872956) (128677,4.888785) (128696,4.859282) (128798,4.810854) (128896,4.798518) (128960,4.812416) (128976,4.812425) (129014,4.803057) (129029,4.791502) (129035,4.802976) (129083,4.785179) (129109,4.794161) (129112,4.805370) (129182,4.809208) (129201,4.812662) (129223,4.803271) (129285,4.776069) (129314,4.764087) (129364,4.800178) (129377,4.776410) (129551,4.792519) (129602,4.810142) (129670,4.816628) (129718,4.809965) (129788,4.828969) (130017,4.846072) (130081,4.814590) (130170,4.798756) (130176,4.793880) (130187,4.767617) (130253,4.762730) (130282,4.761457) (130334,4.747812) (130358,4.751155) (130404,4.726040) (130434,4.775311) (130498,4.785280) (130581,4.803627) (130593,4.826389) (130614,4.821875) (130709,4.817813) (130743,4.823531) (130799,4.784928) (130866,4.781435) (130903,4.790792) (130930,4.764838) (130950,4.788354) (130957,4.806394) (131008,4.782004) (131098,4.816304) (131252,4.853423) (131418,4.880581) (131475,4.861273) (131495,4.893896) (131540,4.863881) (131651,4.858743) (131685,4.841619) (131689,4.854332) (131731,4.878274) (131847,4.859196) (131854,4.885777) (131897,4.894074) (131935,4.876542) (131982,4.888887) (131985,4.906249) (132068,4.893749) (132330,4.876249) (132546,4.844874) (132576,4.863512) (132728,4.892785) (132904,4.922257) (132992,4.889406) (133038,4.862966) (133095,4.842294) (133182,4.883065) (133221,4.882258) (133326,4.862782) (133327,4.885879) (133349,4.897291) (133366,4.854437) (133391,4.884618) (133476,4.830532) (133482,4.791228) (133491,4.771481) (133499,4.763082) (133500,4.758649) (133520,4.807784) (133650,4.811381) (133673,4.827118) (133743,4.806906) (133852,4.773090) (133896,4.758281) (133927,4.810578) (134011,4.798270) (134013,4.805943) (134026,4.822224) (134043,4.790002) (134130,4.779751) (134240,4.783026) (134272,4.776599) (134321,4.780189) (134398,4.799045) (134443,4.766015) (134658,4.758164) (134669,4.785473) (134726,4.803800) (134732,4.826545) (134741,4.843891) (134751,4.806377) (134789,4.806989) (134848,4.801290) (134927,4.774286) (134934,4.762482) (135021,4.770609) (135087,4.781048) (135097,4.799818) (135146,4.854212) (135214,4.859415) (135276,4.857849) (135281,4.847064) (135314,4.821733) (135330,4.827059) (135405,4.772478) (135409,4.742106) (135415,4.708520) (135649,4.718918) (135887,4.772026) (135974,4.822949) (136007,4.812529) (136017,4.831276) (136025,4.838773) (136070,4.845521) (136089,4.895344) (136093,4.930809) (136134,4.915854) (136153,4.911768) (136168,4.889341) (136170,4.894157) (136176,4.867241) (136240,4.839892) (136247,4.852778) (136252,4.867500) (136280,4.833875) (136418,4.909863) (136463,4.937626) (136567,4.909489) (136715,4.943540) (136750,4.930436) (136857,4.918642) (136922,4.895528) (136993,4.855975) (137078,4.842253) (137205,4.851777) (137377,4.854100) (137382,4.834315) (137440,4.838383) (137466,4.817045) (137629,4.832215) (137692,4.898994) (137712,4.896595) (137856,4.872560) (137861,4.869679) (137926,4.888961) (138026,4.859440) (138125,4.835996) (138225,4.886771) (138230,4.919969) (138248,4.881097) (138260,4.871113) (138276,4.880876) (138326,4.886539) (138402,4.891635) (138435,4.868096) (138455,4.862537) (138465,4.845033) (138546,4.844905) (138586,4.841664) (138707,4.885623) (138854,4.859561) (138885,4.870480) (138901,4.908432) (138980,4.895713) (138988,4.937392) (139066,4.928028) (139078,4.897725) (139080,4.864203) (139183,4.859032) (139219,4.816879) (139237,4.825816) (139351,4.824485) (139468,4.810786) (139631,4.826582) (139709,4.900174) (139919,4.885157) (139923,4.859141) (139942,4.820102) (140016,4.797467) (140069,4.792720) (140072,4.825948) (140210,4.837103) (140302,4.865893) (140364,4.863679) (140397,4.874186) (140683,4.883642) (140845,4.932778) (140872,4.911375) (140941,4.932738) (140947,4.961339) (140965,4.977705) (141001,4.933060) (141073,4.930379) (141143,4.884216) (141178,4.861419) (141240,4.887777) (141270,4.892750) (141397,4.919100) (141434,4.870940) (141570,4.886971) (141601,4.873274) (141677,4.895321) (141698,4.924539) (141751,4.938335) (141792,4.894502) (141805,4.892552) (141820,4.884546) (141929,4.880467) (141962,4.876795) (142034,4.842241) (142138,4.823641) (142193,4.797527) (142220,4.824025) (142280,4.797872) (142284,4.780585) (142300,4.786901) (142318,4.823836) (142319,4.825828) (142339,4.830745) (142361,4.800795) (142383,4.808216) (142400,4.818019) (142410,4.829967) (142535,4.846971) (142539,4.846649) (142541,4.843234) (142597,4.812035) (142669,4.802707) (142704,4.781811) (142766,4.753630) (142826,4.778267) (143194,4.787940) (143220,4.787271) (143253,4.789794) (143256,4.823315) (143423,4.840983) (143429,4.847510) (143432,4.850259) (143475,4.855858) (143514,4.864022) (143716,4.890120) (144120,4.885483) (144168,4.918810) (144375,4.926929) (144425,4.921736) (144504,4.892062) (144798,4.862231) (145007,4.894758) (145017,4.939657) (145078,4.942566) (145166,4.963935) (145186,4.983166) (145208,4.981725) (145256,4.996052) (145276,4.999572) (145282,4.980865) (145311,4.992153) (145327,4.986688) (145492,4.963019) (145503,4.922967) (145581,4.918171) (145657,4.923228) (145687,4.965281) (145795,4.978128) (145888,5.002190) (145922,4.970721) (145939,4.942399) (146057,4.941909) (146077,4.994593) (146158,4.973259) (146364,4.966558) (146390,4.954277) (146571,4.915099) (146618,4.917339) (146641,4.925605) (146685,4.936170) (146695,4.920678) (146792,4.947360) (146842,4.936999) (146844,4.940174) (146845,4.939907) (146871,4.942791) (146878,4.973512) (146953,4.948036) (146968,4.946982) (146976,4.905409) (146985,4.902368) (147041,4.949631) (147082,4.948418) (147098,4.950451) (147242,4.964781) (147292,4.958928) (147338,4.934910) (147422,4.916419) (147424,4.924777) (147430,4.944800) (147434,4.969070) (147465,4.934663) (147483,4.934946) (147549,4.907077) (147666,4.919494) (147731,4.927545) (147792,4.953540) (148319,4.955061) (148344,4.937680) (148361,4.931412) (148379,4.922646) (148389,4.883506) (148392,4.870156) (148405,4.839390) (148416,4.811701) (148439,4.836781) (148541,4.828103) (148581,4.839043) (148593,4.839513) (148684,4.833687) (148843,4.859693) (148877,4.808099) (148919,4.827289) (149106,4.822685) (149134,4.821667) (149163,4.839500) (149215,4.849300) (149309,4.839370) (149402,4.836683) (149410,4.868640) (149498,4.928651) (149617,4.935786) (149682,4.939082) (149731,4.913924) (149786,4.900656) (149789,4.851216) (149882,4.856719) (149885,4.849172) (149904,4.823630)
};
\addlegendentry{w/o z-loss}

\end{axis}
\end{tikzpicture}
